Algorithmic strategies for finding the best TSP 2-OPT move in average sub-quadratic time

We describe an exact algorithm for finding the best 2-OPT move which, experimentally, was observed to be much faster than the standard quadratic approach. To analyze its average-case complexity, we introduce a family of heuristic procedures and discuss their complexity when applied to a random tour in graphs whose edge costs are either uniform random numbers in [0, 1] or Euclidean distances between random points in the plane. We prove that, for any probability p: (i) there is a heuristic in the family which can find the best move with probability at least p in average-time O(n^3/2) for uniform instances and O(n) for Euclidean instances; (ii) the exact algorithm take lesser time then the above heuristic on all instances on which the heuristic finds the best move. During local search, while the tour becomes less and less random, the speed of our algorithm worsens until it becomes quadratic. We then discuss how to fine tune a successful hybrid approach, made of our algorithm in the beginning followed by the usual quadratic enumeration.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.52]
			%[show background rectangle,tight background]
			\begin{axis}[
				width = \linewidth,
				xlabel=iteration no.,
				xmin=0, ymin=0,
				%    ylabel=moves evaluated,
				yticklabel style = { /pgf/number format/fixed },
				yticklabel pos=right,
				legend pos = {south east},
				]
				\addplot[
				thick,
				%			dashed,
				] coordinates {
					(0,29970)
					(1,63936)
					(2,42957)
					(3,53946)
					(4,58941)
					(5,57942)
					(6,61938)
					(7,59940)
					(8,57942)
					(9,58941)
					(10,36963)
					(11,56943)
					(12,57942)
					(13,60939)
					(14,59940)
					(15,57942)
					(16,45954)
					(17,57942)
					(18,47952)
					(19,45954)
					(20,48951)
					(21,50949)
					(22,55944)
					(23,54945)
					(24,55944)
					(25,58941)
					(26,55944)
					(27,58941)
					(28,56943)
					(29,54945)
					(30,61938)
					(31,59940)
					(32,51948)
					(33,52947)
					(34,55944)
					(35,59940)
					(36,64935)
					(37,62937)
					(38,60939)
					(39,60939)
					(40,58941)
					(41,64935)
					(42,55944)
					(43,63936)
					(44,59940)
					(45,50949)
					(46,59940)
					(47,57942)
					(48,57942)
					(49,52947)
					(50,54945)
					(51,49950)
					(52,54945)
					(53,50949)
					(54,56943)
					(55,46953)
					(56,48951)
					(57,46953)
					(58,48951)
					(59,48951)
					(60,52947)
					(61,51948)
					(62,46953)
					(63,47952)
					(64,45954)
					(65,46953)
					(66,42957)
					(67,43956)
					(68,44955)
					(69,46953)
					(70,54945)
					(71,34965)
					(72,38961)
					(73,37962)
					(74,50949)
					(75,40959)
					(76,48951)
					(77,50949)
					(78,45954)
					(79,38961)
					(80,49950)
					(81,43956)
					(82,43956)
					(83,45954)
					(84,47952)
					(85,48951)
					(86,50949)
					(87,52947)
					(88,54945)
					(89,34965)
					(90,32967)
					(91,42957)
					(92,44955)
					(93,47952)
					(94,46953)
					(95,54945)
					(96,52947)
					(97,54945)
					(98,64935)
					(99,48951)
					(100,48951)
					(101,49950)
					(102,46953)
					(103,44955)
					(104,49950)
					(105,51948)
					(106,49950)
					(107,44955)
					(108,47952)
					(109,44955)
					(110,45954)
					(111,47952)
					(112,44955)
					(113,46953)
					(114,52947)
					(115,48951)
					(116,42957)
					(117,48951)
					(118,47952)
					(119,47952)
					(120,51948)
					(121,49950)
					(122,43956)
					(123,41958)
					(124,45954)
					(125,49950)
					(126,43956)
					(127,45954)
					(128,46953)
					(129,42957)
					(130,41958)
					(131,39960)
					(132,41958)
					(133,37962)
					(134,38961)
					(135,46953)
					(136,43956)
					(137,43956)
					(138,34965)
					(139,49950)
					(140,48951)
					(141,38961)
					(142,43956)
					(143,42957)
					(144,42957)
					(145,47952)
					(146,46953)
					(147,46953)
					(148,45954)
					(149,42957)
					(150,42957)
					(151,43956)
					(152,38961)
					(153,41958)
					(154,44955)
					(155,37962)
					(156,40959)
					(157,40959)
					(158,40959)
					(159,38961)
					(160,35964)
					(161,34965)
					(162,33966)
					(163,32967)
					(164,36963)
					(165,32967)
					(166,32967)
					(167,33966)
					(168,41958)
					(169,30969)
					(170,40959)
					(171,40959)
					(172,31968)
					(173,42957)
					(174,44955)
					(175,43956)
					(176,43956)
					(177,50949)
					(178,54945)
					(179,38961)
					(180,42957)
					(181,43956)
					(182,42957)
					(183,51948)
					(184,46953)
					(185,43956)
					(186,41958)
					(187,42957)
					(188,49950)
					(189,49950)
					(190,37962)
					(191,52947)
					(192,61938)
					(193,43956)
					(194,32967)
					(195,45954)
					(196,55944)
					(197,55944)
					(198,46953)
					(199,50949)
					(200,52947)
					(201,49950)
					(202,47952)
					(203,47952)
					(204,46953)
					(205,47952)
					(206,47952)
					(207,53946)
					(208,41958)
					(209,50949)
					(210,52947)
					(211,49950)
					(212,49950)
					(213,48951)
					(214,47952)
					(215,45954)
					(216,44955)
					(217,45954)
					(218,43956)
					(219,42957)
					(220,47952)
					(221,42957)
					(222,43956)
					(223,43956)
					(224,40959)
					(225,40959)
					(226,40959)
					(227,39960)
					(228,38961)
					(229,38961)
					(230,38961)
					(231,41958)
					(232,45954)
					(233,43956)
					(234,31968)
					(235,41958)
					(236,50949)
					(237,37962)
					(238,45954)
					(239,45954)
					(240,49950)
					(241,45954)
					(242,48951)
					(243,47952)
					(244,45954)
					(245,39960)
					(246,46953)
					(247,40959)
					(248,42957)
					(249,42957)
					(250,35964)
					(251,40959)
					(252,39960)
					(253,37962)
					(254,39960)
					(255,37962)
					(256,33966)
					(257,35964)
					(258,34965)
					(259,34965)
					(260,40959)
					(261,39960)
					(262,44955)
					(263,46953)
					(264,29970)
					(265,34965)
					(266,47952)
					(267,42957)
					(268,44955)
					(269,47952)
					(270,41958)
					(271,43956)
					(272,41958)
					(273,49950)
					(274,50949)
					(275,49950)
					(276,48951)
					(277,41958)
					(278,46953)
					(279,43956)
					(280,44955)
					(281,49950)
					(282,36963)
					(283,41958)
					(284,36963)
					(285,43956)
					(286,43956)
					(287,55944)
					(288,45954)
					(289,47952)
					(290,44955)
					(291,29970)
					(292,43956)
					(293,43956)
					(294,42957)
					(295,43956)
					(296,42957)
					(297,41958)
					(298,43956)
					(299,40959)
					(300,41958)
					(301,40959)
					(302,38961)
					(303,40959)
					(304,40959)
					(305,43956)
					(306,42957)
					(307,50949)
					(308,33966)
					(309,47952)
					(310,49950)
					(311,50949)
					(312,53946)
					(313,53946)
					(314,52947)
					(315,55944)
					(316,53946)
					(317,52947)
					(318,53946)
					(319,49950)
					(320,53946)
					(321,51948)
					(322,49950)
					(323,59940)
					(324,54945)
					(325,61938)
					(326,60939)
					(327,61938)
					(328,41958)
					(329,57942)
					(330,58941)
					(331,54945)
					(332,51948)
					(333,52947)
					(334,41958)
					(335,49950)
					(336,48951)
					(337,58941)
					(338,46953)
					(339,45954)
					(340,47952)
					(341,49950)
					(342,51948)
					(343,44955)
					(344,52947)
					(345,52947)
					(346,41958)
					(347,40959)
					(348,48951)
					(349,51948)
					(350,35964)
					(351,47952)
					(352,46953)
					(353,58941)
					(354,53946)
					(355,55944)
					(356,54945)
					(357,53946)
					(358,52947)
					(359,50949)
					(360,49950)
					(361,46953)
					(362,49950)
					(363,45954)
					(364,48951)
					(365,47952)
					(366,46953)
					(367,48951)
					(368,46953)
					(369,46953)
					(370,45954)
					(371,46953)
					(372,35964)
					(373,42957)
					(374,44955)
					(375,47952)
					(376,36963)
					(377,44955)
					(378,42957)
					(379,46953)
					(380,40959)
					(381,40959)
					(382,42957)
					(383,44955)
					(384,42957)
					(385,51948)
					(386,49950)
					(387,45954)
					(388,45954)
					(389,46953)
					(390,43956)
					(391,51948)
					(392,49950)
					(393,36963)
					(394,45954)
					(395,44955)
					(396,48951)
					(397,43956)
					(398,43956)
					(399,49950)
					(400,48951)
					(401,46953)
					(402,47952)
					(403,50949)
					(404,47952)
					(405,44955)
					(406,53946)
					(407,54945)
					(408,42957)
					(409,52947)
					(410,50949)
					(411,48951)
					(412,53946)
					(413,67932)
					(414,45954)
					(415,50949)
					(416,43956)
					(417,62937)
					(418,59940)
					(419,61938)
					(420,65934)
					(421,64935)
					(422,60939)
					(423,56943)
					(424,62937)
					(425,62937)
					(426,60939)
					(427,59940)
					(428,67932)
					(429,59940)
					(430,60939)
					(431,69930)
					(432,57942)
					(433,70929)
					(434,72927)
					(435,68931)
					(436,74925)
					(437,53946)
					(438,75924)
					(439,79920)
					(440,65934)
					(441,76923)
					(442,74925)
					(443,75924)
					(444,75924)
					(445,71928)
					(446,77922)
					(447,70929)
					(448,79920)
					(449,85914)
					(450,83916)
					(451,82917)
					(452,84915)
					(453,84915)
					(454,91908)
					(455,89910)
					(456,91908)
					(457,67932)
					(458,88911)
					(459,93906)
					(460,96903)
					(461,91908)
					(462,96903)
					(463,92907)
					(464,93906)
					(465,97902)
					(466,106893)
					(467,75924)
					(468,106893)
					(469,110889)
					(470,109890)
					(471,102897)
					(472,108891)
					(473,118881)
					(474,118881)
					(475,115884)
					(476,118881)
					(477,112887)
					(478,123876)
					(479,110889)
					(480,105894)
					(481,121878)
					(482,118881)
					(483,117882)
					(484,133866)
					(485,133866)
					(486,113886)
					(487,127872)
					(488,125874)
					(489,129870)
					(490,126873)
					(491,129870)
					(492,140859)
					(493,100899)
					(494,134865)
					(495,120879)
					(496,116883)
					(497,133866)
					(498,136863)
					(499,139860)
					(500,127872)
					(501,136863)
					(502,135864)
					(503,137862)
					(504,136863)
					(505,136863)
					(506,134865)
					(507,134865)
					(508,134865)
					(509,143856)
					(510,162837)
					(511,135864)
					(512,159840)
					(513,149850)
					(514,157842)
					(515,156843)
					(516,126873)
					(517,151848)
					(518,118881)
					(519,129870)
					(520,151848)
					(521,168831)
					(522,157842)
					(523,152847)
					(524,163836)
					(525,167832)
					(526,154845)
					(527,165834)
					(528,118881)
					(529,163836)
					(530,144855)
					(531,169830)
					(532,158841)
					(533,170829)
					(534,152847)
					(535,164835)
					(536,163836)
					(537,163836)
					(538,164835)
					(539,171828)
					(540,167832)
					(541,165834)
					(542,176823)
					(543,166833)
					(544,185814)
					(545,185814)
					(546,184815)
					(547,178821)
					(548,169830)
					(549,155844)
					(550,173826)
					(551,173826)
					(552,180819)
					(553,179820)
					(554,179820)
					(555,177822)
					(556,176823)
					(557,178821)
					(558,177822)
					(559,184815)
					(560,181818)
					(561,180819)
					(562,181818)
					(563,190809)
					(564,190809)
					(565,190809)
					(566,188811)
					(567,175824)
					(568,187812)
					(569,190809)
					(570,194805)
					(571,192807)
					(572,192807)
					(573,192807)
					(574,190809)
					(575,177822)
					(576,192807)
					(577,187812)
					(578,190809)
					(579,200799)
					(580,209790)
					(581,189810)
					(582,185814)
					(583,185814)
					(584,194805)
					(585,194805)
					(586,204795)
					(587,182817)
					(588,200799)
					(589,208791)
					(590,207792)
					(591,207792)
					(592,210789)
					(593,212787)
					(594,208791)
					(595,211788)
					(596,216783)
					(597,221778)
					(598,223776)
					(599,227772)
					(600,218781)
					(601,223776)
					(602,229770)
					(603,227772)
					(604,230769)
					(605,233766)
					(606,233766)
					(607,251748)
					(608,258741)
					(609,85914)
					(610,235764)
					(611,228771)
					(612,224775)
					(613,107892)
					(614,228771)
					(615,184815)
					(616,244755)
					(617,224775)
					(618,227772)
					(619,241758)
					(620,239760)
					(621,239760)
					(622,236763)
					(623,240759)
					(624,238761)
					(625,237762)
					(626,236763)
					(627,235764)
					(628,233766)
					(629,239760)
					(630,232767)
					(631,231768)
					(632,245754)
					(633,234765)
					(634,236763)
					(635,241758)
					(636,234765)
					(637,231768)
					(638,237762)
					(639,245754)
					(640,29970)
					(641,246753)
					(642,249750)
					(643,249750)
					(644,238761)
					(645,231768)
					(646,163836)
					(647,249750)
					(648,237762)
					(649,230769)
					(650,258741)
					(651,242757)
					(652,266733)
					(653,267732)
					(654,248751)
					(655,256743)
					(656,252747)
					(657,256743)
					(658,260739)
					(659,260739)
					(660,258741)
					(661,261738)
					(662,260739)
					(663,215784)
					(664,242757)
					(665,257742)
					(666,256743)
					(667,256743)
					(668,266733)
					(669,262737)
					(670,38961)
					(671,246753)
					(672,263736)
					(673,262737)
					(674,256743)
					(675,260739)
					(676,260739)
					(677,261738)
					(678,266733)
					(679,276723)
					(680,269730)
					(681,256743)
					(682,136863)
					(683,271728)
					(684,271728)
					(685,274725)
					(686,299700)
					(687,266733)
					(688,275724)
					(689,277722)
					(690,279720)
					(691,288711)
					(692,276723)
					(693,178821)
					(694,134865)
					(695,289710)
					(696,286713)
					(697,287712)
					(698,290709)
					(699,290709)
					(700,289710)
					(701,294705)
					(702,307692)
					(703,309690)
					(704,311688)
					(705,328671)
					(706,295704)
					(707,305694)
					(708,320679)
					(709,323676)
					(710,318681)
					(711,322677)
					(712,320679)
					(713,126873)
					(714,329670)
					(715,320679)
					(716,283716)
					(717,350649)
					(718,314685)
					(719,325674)
					(720,337662)
					(721,359640)
					(722,361638)
					(723,322677)
					(724,328671)
					(725,345654)
					(726,348651)
					(727,369630)
					(728,355644)
					(729,356643)
					(730,338661)
					(731,362637)
					(732,366633)
					(733,383616)
					(734,382617)
					(735,388611)
					(736,359640)
					(737,389610)
					(738,392607)
					(739,394605)
					(740,397602)
					(741,400599)
					(742,400599)
					(743,354645)
					(744,402597)
					(745,400599)
					(746,408591)
					(747,409590)
					(748,419580)
					(749,407592)
					(750,406593)
					(751,416583)
					(752,424575)
					(753,430569)
					(754,417582)
					(755,430569)
					(756,403596)
					(757,433566)
					(758,427572)
					(759,398601)
					(760,413586)
					(761,230769)
					(762,427572)
					(763,402597)
					(764,403596)
					(765,423576)
					(766,423576)
					(767,429570)
					(768,387612)
					(769,165834)
					(770,421578)
					(771,165834)
					(772,423576)
					(773,424575)
					(774,417582)
					(775,348651)
					(776,423576)
					(777,411588)
					(778,274725)
					(779,423576)
					(780,411588)
					(781,414585)
					(782,418581)
					(783,417582)
					(784,420579)
					(785,422577)
					(786,433566)
					(787,258741)
					(788,278721)
					(789,426573)
					(790,442557)
					(791,447552)
					(792,238761)
					(793,415584)
					(794,445554)
					(795,99900)
					(796,452547)
					(797,457542)
					(798,468531)
					(799,470529)
					(800,470529)
					(801,289710)
					(802,474525)
					(803,486513)
					(804,443556)
					(805,151848)
					(806,463536)
					(807,464535)
					(808,469530)
					(809,467532)
					(810,466533)
					(811,469530)
					(812,444555)
					(813,478521)
					(814,486513)
					(815,457542)
					(816,476523)
					(817,487512)
					(818,487512)
					(819,493506)
					(820,430569)
					(821,468531)
					(822,448551)
					(823,355644)
					(824,488511)
					(825,164835)
					(826,513486)
					(827,499500)
					(828,499500)
					(829,499500)
					(830,499500)
					(831,499500)
					(832,499500)
					(833,499500)
					(834,499500)
					(835,499500)
					(836,499500)
					(837,499500)
					(838,499500)
					(839,499500)
					(840,499500)
					(841,499500)
					(842,499500)
					(843,499500)
					(844,499500)
					(845,499500)
					(846,499500)
					(847,499500)
					(848,499500)
					(849,499500)
					(850,499500)
					(851,499500)
					(852,499500)
					(853,499500)
					(854,499500)
					(855,499500)
					(856,499500)
					(857,499500)
					(858,499500)
					(859,499500)
					(860,499500)
					(861,499500)
					(862,499500)
					(863,499500)
					(864,499500)
					(865,499500)
					(866,499500)
					(867,499500)
					(868,499500)
					(869,499500)
					(870,499500)
					(871,499500)
					(872,499500)
					(873,499500)
					(874,499500)
					(875,499500)
					(876,499500)
					(877,499500)
					(878,499500)
					(879,499500)
					(880,499500)
					(881,499500)
					(882,499500)
					(883,499500)
					(884,499500)
					(885,499500)
					(886,499500)
					(887,499500)
					(888,499500)
					(889,499500)
					(890,499500)
					(891,499500)
					(892,499500)
					(893,499500)
					(894,499500)
					(895,499500)
					(896,499500)
					(897,499500)
					(898,499500)
					(899,499500)
					(900,499500)
					(901,499500)
					(902,499500)
					(903,499500)
					(904,499500)
					(905,499500)
					(906,499500)
					(907,499500)
					(908,499500)
					(909,499500)
					(910,499500)
					(911,499500)
					(912,499500)
					(913,499500)
					(914,499500)
					(915,499500)
					(916,499500)
					(917,499500)
					(918,499500)
					(919,499500)
					(920,499500)
					(921,499500)
					(922,499500)
					(923,499500)
					(924,499500)
					(925,499500)
					(926,499500)
					(927,499500)
					(928,499500)
					(929,499500)
					(930,499500)
					(931,499500)
					(932,499500)
					(933,499500)
					(934,499500)
					(935,499500)
					(936,499500)
					(937,499500)
					(938,499500)
					(939,499500)
					(940,499500)
					(941,499500)
					(942,499500)
					(943,499500)
					(944,499500)
					(945,499500)
					(946,499500)
					(947,499500)
					(948,499500)
					(949,499500)
					(950,499500)
					(951,499500)
					(952,499500)
					(953,499500)
					(954,499500)
					(955,499500)
					(956,499500)
					(957,499500)
					(958,499500)
					(959,499500)
					(960,499500)
					(961,499500)
					(962,499500)
					(963,499500)
					(964,499500)
					(965,499500)
					(966,499500)
					(967,499500)
					(968,499500)
					(969,499500)
					(970,499500)
					(971,499500)
					(972,499500)
					(973,499500)
					(974,499500)
					(975,499500)
					(976,499500)
					(977,499500)
					(978,499500)
					(979,499500)
					(980,499500)
					(981,499500)
					(982,499500)
					(983,499500)
					(984,499500)
					(985,499500)
					(986,499500)
					(987,499500)
					(988,499500)
					(989,499500)
					(990,499500)
					(991,499500)
					(992,499500)
					(993,499500)
					(994,499500)
					(995,499500)
					(996,499500)
					(997,499500)
					(998,499500)
					(999,499500)
					(1000,499500)
					(1001,499500)
					(1002,499500)
					(1003,499500)
					(1004,499500)
					(1005,499500)
					(1006,499500)
					(1007,499500)
					(1008,499500)
					(1009,499500)
					(1010,499500)
					(1011,499500)
					(1012,499500)
					(1013,499500)
					(1014,499500)
					(1015,499500)
					(1016,499500)
					(1017,499500)
					(1018,499500)
					(1019,499500)
					(1020,499500)
					(1021,499500)
					(1022,499500)
					(1023,499500)
					(1024,499500)
					(1025,499500)
					(1026,499500)
					(1027,499500)
					(1028,499500)
					(1029,499500)
					(1030,499500)
					(1031,499500)
					(1032,499500)
					(1033,499500)
					(1034,499500)
					(1035,499500)
					(1036,499500)
					(1037,499500)
					(1038,499500)
					(1039,499500)
					(1040,499500)
					(1041,499500)
					(1042,499500)
					(1043,499500)
					(1044,499500)
					(1045,499500)
					(1046,499500)
					(1047,499500)
					(1048,499500)
					(1049,499500)
					(1050,499500)
					(1051,499500)
					(1052,499500)
					(1053,499500)
					(1054,499500)
					(1055,499500)
					(1056,499500)
					(1057,499500)
					(1058,499500)
					(1059,499500)
					(1060,499500)
					(1061,499500)
					(1062,499500)
					(1063,499500)
					(1064,499500)
					(1065,499500)
					(1066,499500)
					(1067,499500)
					(1068,499500)
					(1069,499500)
					(1070,499500)
					(1071,499500)
					(1072,499500)
					(1073,499500)
					(1074,499500)
					(1075,499500)
					(1076,499500)
					(1077,499500)
					(1078,499500)
					(1079,499500)
					(1080,499500)
					(1081,499500)
					(1082,499500)
					(1083,499500)
					(1084,499500)
					(1085,499500)
					(1086,499500)
					(1087,499500)
					(1088,499500)
					(1089,499500)
					(1090,499500)
					(1091,499500)
					(1092,499500)
					(1093,499500)
					(1094,499500)
					(1095,499500)
					(1096,499500)
					(1097,499500)
					(1098,499500)
					(1099,499500)
					(1100,499500)
					(1101,499500)
					(1102,499500)
					(1103,499500)
					(1104,499500)
					(1105,499500)
					(1106,499500)
					(1107,499500)
					(1108,499500)
					(1109,499500)
					(1110,499500)
					(1111,499500)
					(1112,499500)
					(1113,499500)
					(1114,499500)
					(1115,499500)
					(1116,499500)
					(1117,499500)
					(1118,499500)
					(1119,499500)
					(1120,499500)
					(1121,499500)
					(1122,499500)
					(1123,499500)
					(1124,499500)
					(1125,499500)
					(1126,499500)
					(1127,499500)
					(1128,499500)
					(1129,499500)
					(1130,499500)
					(1131,499500)
					(1132,499500)
					(1133,499500)
					(1134,499500)
					(1135,499500)
					(1136,499500)
					(1137,499500)
					(1138,499500)
					(1139,499500) };
				\addlegendentry{algorithm ${\cal A}_g$}
				\addplot[  dashed, thick ] coordinates {
					(0,499500)
					(1,499500)
					(2,499500)
					(3,499500)
					(4,499500)
					(5,499500)
					(6,499500)
					(7,499500)
					(8,499500)
					(9,499500)
					(10,499500)
					(11,499500)
					(12,499500)
					(13,499500)
					(14,499500)
					(15,499500)
					(16,499500)
					(17,499500)
					(18,499500)
					(19,499500)
					(20,499500)
					(21,499500)
					(22,499500)
					(23,499500)
					(24,499500)
					(25,499500)
					(26,499500)
					(27,499500)
					(28,499500)
					(29,499500)
					(30,499500)
					(31,499500)
					(32,499500)
					(33,499500)
					(34,499500)
					(35,499500)
					(36,499500)
					(37,499500)
					(38,499500)
					(39,499500)
					(40,499500)
					(41,499500)
					(42,499500)
					(43,499500)
					(44,499500)
					(45,499500)
					(46,499500)
					(47,499500)
					(48,499500)
					(49,499500)
					(50,499500)
					(51,499500)
					(52,499500)
					(53,499500)
					(54,499500)
					(55,499500)
					(56,499500)
					(57,499500)
					(58,499500)
					(59,499500)
					(60,499500)
					(61,499500)
					(62,499500)
					(63,499500)
					(64,499500)
					(65,499500)
					(66,499500)
					(67,499500)
					(68,499500)
					(69,499500)
					(70,499500)
					(71,499500)
					(72,499500)
					(73,499500)
					(74,499500)
					(75,499500)
					(76,499500)
					(77,499500)
					(78,499500)
					(79,499500)
					(80,499500)
					(81,499500)
					(82,499500)
					(83,499500)
					(84,499500)
					(85,499500)
					(86,499500)
					(87,499500)
					(88,499500)
					(89,499500)
					(90,499500)
					(91,499500)
					(92,499500)
					(93,499500)
					(94,499500)
					(95,499500)
					(96,499500)
					(97,499500)
					(98,499500)
					(99,499500)
					(100,499500)
					(101,499500)
					(102,499500)
					(103,499500)
					(104,499500)
					(105,499500)
					(106,499500)
					(107,499500)
					(108,499500)
					(109,499500)
					(110,499500)
					(111,499500)
					(112,499500)
					(113,499500)
					(114,499500)
					(115,499500)
					(116,499500)
					(117,499500)
					(118,499500)
					(119,499500)
					(120,499500)
					(121,499500)
					(122,499500)
					(123,499500)
					(124,499500)
					(125,499500)
					(126,499500)
					(127,499500)
					(128,499500)
					(129,499500)
					(130,499500)
					(131,499500)
					(132,499500)
					(133,499500)
					(134,499500)
					(135,499500)
					(136,499500)
					(137,499500)
					(138,499500)
					(139,499500)
					(140,499500)
					(141,499500)
					(142,499500)
					(143,499500)
					(144,499500)
					(145,499500)
					(146,499500)
					(147,499500)
					(148,499500)
					(149,499500)
					(150,499500)
					(151,499500)
					(152,499500)
					(153,499500)
					(154,499500)
					(155,499500)
					(156,499500)
					(157,499500)
					(158,499500)
					(159,499500)
					(160,499500)
					(161,499500)
					(162,499500)
					(163,499500)
					(164,499500)
					(165,499500)
					(166,499500)
					(167,499500)
					(168,499500)
					(169,499500)
					(170,499500)
					(171,499500)
					(172,499500)
					(173,499500)
					(174,499500)
					(175,499500)
					(176,499500)
					(177,499500)
					(178,499500)
					(179,499500)
					(180,499500)
					(181,499500)
					(182,499500)
					(183,499500)
					(184,499500)
					(185,499500)
					(186,499500)
					(187,499500)
					(188,499500)
					(189,499500)
					(190,499500)
					(191,499500)
					(192,499500)
					(193,499500)
					(194,499500)
					(195,499500)
					(196,499500)
					(197,499500)
					(198,499500)
					(199,499500)
					(200,499500)
					(201,499500)
					(202,499500)
					(203,499500)
					(204,499500)
					(205,499500)
					(206,499500)
					(207,499500)
					(208,499500)
					(209,499500)
					(210,499500)
					(211,499500)
					(212,499500)
					(213,499500)
					(214,499500)
					(215,499500)
					(216,499500)
					(217,499500)
					(218,499500)
					(219,499500)
					(220,499500)
					(221,499500)
					(222,499500)
					(223,499500)
					(224,499500)
					(225,499500)
					(226,499500)
					(227,499500)
					(228,499500)
					(229,499500)
					(230,499500)
					(231,499500)
					(232,499500)
					(233,499500)
					(234,499500)
					(235,499500)
					(236,499500)
					(237,499500)
					(238,499500)
					(239,499500)
					(240,499500)
					(241,499500)
					(242,499500)
					(243,499500)
					(244,499500)
					(245,499500)
					(246,499500)
					(247,499500)
					(248,499500)
					(249,499500)
					(250,499500)
					(251,499500)
					(252,499500)
					(253,499500)
					(254,499500)
					(255,499500)
					(256,499500)
					(257,499500)
					(258,499500)
					(259,499500)
					(260,499500)
					(261,499500)
					(262,499500)
					(263,499500)
					(264,499500)
					(265,499500)
					(266,499500)
					(267,499500)
					(268,499500)
					(269,499500)
					(270,499500)
					(271,499500)
					(272,499500)
					(273,499500)
					(274,499500)
					(275,499500)
					(276,499500)
					(277,499500)
					(278,499500)
					(279,499500)
					(280,499500)
					(281,499500)
					(282,499500)
					(283,499500)
					(284,499500)
					(285,499500)
					(286,499500)
					(287,499500)
					(288,499500)
					(289,499500)
					(290,499500)
					(291,499500)
					(292,499500)
					(293,499500)
					(294,499500)
					(295,499500)
					(296,499500)
					(297,499500)
					(298,499500)
					(299,499500)
					(300,499500)
					(301,499500)
					(302,499500)
					(303,499500)
					(304,499500)
					(305,499500)
					(306,499500)
					(307,499500)
					(308,499500)
					(309,499500)
					(310,499500)
					(311,499500)
					(312,499500)
					(313,499500)
					(314,499500)
					(315,499500)
					(316,499500)
					(317,499500)
					(318,499500)
					(319,499500)
					(320,499500)
					(321,499500)
					(322,499500)
					(323,499500)
					(324,499500)
					(325,499500)
					(326,499500)
					(327,499500)
					(328,499500)
					(329,499500)
					(330,499500)
					(331,499500)
					(332,499500)
					(333,499500)
					(334,499500)
					(335,499500)
					(336,499500)
					(337,499500)
					(338,499500)
					(339,499500)
					(340,499500)
					(341,499500)
					(342,499500)
					(343,499500)
					(344,499500)
					(345,499500)
					(346,499500)
					(347,499500)
					(348,499500)
					(349,499500)
					(350,499500)
					(351,499500)
					(352,499500)
					(353,499500)
					(354,499500)
					(355,499500)
					(356,499500)
					(357,499500)
					(358,499500)
					(359,499500)
					(360,499500)
					(361,499500)
					(362,499500)
					(363,499500)
					(364,499500)
					(365,499500)
					(366,499500)
					(367,499500)
					(368,499500)
					(369,499500)
					(370,499500)
					(371,499500)
					(372,499500)
					(373,499500)
					(374,499500)
					(375,499500)
					(376,499500)
					(377,499500)
					(378,499500)
					(379,499500)
					(380,499500)
					(381,499500)
					(382,499500)
					(383,499500)
					(384,499500)
					(385,499500)
					(386,499500)
					(387,499500)
					(388,499500)
					(389,499500)
					(390,499500)
					(391,499500)
					(392,499500)
					(393,499500)
					(394,499500)
					(395,499500)
					(396,499500)
					(397,499500)
					(398,499500)
					(399,499500)
					(400,499500)
					(401,499500)
					(402,499500)
					(403,499500)
					(404,499500)
					(405,499500)
					(406,499500)
					(407,499500)
					(408,499500)
					(409,499500)
					(410,499500)
					(411,499500)
					(412,499500)
					(413,499500)
					(414,499500)
					(415,499500)
					(416,499500)
					(417,499500)
					(418,499500)
					(419,499500)
					(420,499500)
					(421,499500)
					(422,499500)
					(423,499500)
					(424,499500)
					(425,499500)
					(426,499500)
					(427,499500)
					(428,499500)
					(429,499500)
					(430,499500)
					(431,499500)
					(432,499500)
					(433,499500)
					(434,499500)
					(435,499500)
					(436,499500)
					(437,499500)
					(438,499500)
					(439,499500)
					(440,499500)
					(441,499500)
					(442,499500)
					(443,499500)
					(444,499500)
					(445,499500)
					(446,499500)
					(447,499500)
					(448,499500)
					(449,499500)
					(450,499500)
					(451,499500)
					(452,499500)
					(453,499500)
					(454,499500)
					(455,499500)
					(456,499500)
					(457,499500)
					(458,499500)
					(459,499500)
					(460,499500)
					(461,499500)
					(462,499500)
					(463,499500)
					(464,499500)
					(465,499500)
					(466,499500)
					(467,499500)
					(468,499500)
					(469,499500)
					(470,499500)
					(471,499500)
					(472,499500)
					(473,499500)
					(474,499500)
					(475,499500)
					(476,499500)
					(477,499500)
					(478,499500)
					(479,499500)
					(480,499500)
					(481,499500)
					(482,499500)
					(483,499500)
					(484,499500)
					(485,499500)
					(486,499500)
					(487,499500)
					(488,499500)
					(489,499500)
					(490,499500)
					(491,499500)
					(492,499500)
					(493,499500)
					(494,499500)
					(495,499500)
					(496,499500)
					(497,499500)
					(498,499500)
					(499,499500)
					(500,499500)
					(501,499500)
					(502,499500)
					(503,499500)
					(504,499500)
					(505,499500)
					(506,499500)
					(507,499500)
					(508,499500)
					(509,499500)
					(510,499500)
					(511,499500)
					(512,499500)
					(513,499500)
					(514,499500)
					(515,499500)
					(516,499500)
					(517,499500)
					(518,499500)
					(519,499500)
					(520,499500)
					(521,499500)
					(522,499500)
					(523,499500)
					(524,499500)
					(525,499500)
					(526,499500)
					(527,499500)
					(528,499500)
					(529,499500)
					(530,499500)
					(531,499500)
					(532,499500)
					(533,499500)
					(534,499500)
					(535,499500)
					(536,499500)
					(537,499500)
					(538,499500)
					(539,499500)
					(540,499500)
					(541,499500)
					(542,499500)
					(543,499500)
					(544,499500)
					(545,499500)
					(546,499500)
					(547,499500)
					(548,499500)
					(549,499500)
					(550,499500)
					(551,499500)
					(552,499500)
					(553,499500)
					(554,499500)
					(555,499500)
					(556,499500)
					(557,499500)
					(558,499500)
					(559,499500)
					(560,499500)
					(561,499500)
					(562,499500)
					(563,499500)
					(564,499500)
					(565,499500)
					(566,499500)
					(567,499500)
					(568,499500)
					(569,499500)
					(570,499500)
					(571,499500)
					(572,499500)
					(573,499500)
					(574,499500)
					(575,499500)
					(576,499500)
					(577,499500)
					(578,499500)
					(579,499500)
					(580,499500)
					(581,499500)
					(582,499500)
					(583,499500)
					(584,499500)
					(585,499500)
					(586,499500)
					(587,499500)
					(588,499500)
					(589,499500)
					(590,499500)
					(591,499500)
					(592,499500)
					(593,499500)
					(594,499500)
					(595,499500)
					(596,499500)
					(597,499500)
					(598,499500)
					(599,499500)
					(600,499500)
					(601,499500)
					(602,499500)
					(603,499500)
					(604,499500)
					(605,499500)
					(606,499500)
					(607,499500)
					(608,499500)
					(609,499500)
					(610,499500)
					(611,499500)
					(612,499500)
					(613,499500)
					(614,499500)
					(615,499500)
					(616,499500)
					(617,499500)
					(618,499500)
					(619,499500)
					(620,499500)
					(621,499500)
					(622,499500)
					(623,499500)
					(624,499500)
					(625,499500)
					(626,499500)
					(627,499500)
					(628,499500)
					(629,499500)
					(630,499500)
					(631,499500)
					(632,499500)
					(633,499500)
					(634,499500)
					(635,499500)
					(636,499500)
					(637,499500)
					(638,499500)
					(639,499500)
					(640,499500)
					(641,499500)
					(642,499500)
					(643,499500)
					(644,499500)
					(645,499500)
					(646,499500)
					(647,499500)
					(648,499500)
					(649,499500)
					(650,499500)
					(651,499500)
					(652,499500)
					(653,499500)
					(654,499500)
					(655,499500)
					(656,499500)
					(657,499500)
					(658,499500)
					(659,499500)
					(660,499500)
					(661,499500)
					(662,499500)
					(663,499500)
					(664,499500)
					(665,499500)
					(666,499500)
					(667,499500)
					(668,499500)
					(669,499500)
					(670,499500)
					(671,499500)
					(672,499500)
					(673,499500)
					(674,499500)
					(675,499500)
					(676,499500)
					(677,499500)
					(678,499500)
					(679,499500)
					(680,499500)
					(681,499500)
					(682,499500)
					(683,499500)
					(684,499500)
					(685,499500)
					(686,499500)
					(687,499500)
					(688,499500)
					(689,499500)
					(690,499500)
					(691,499500)
					(692,499500)
					(693,499500)
					(694,499500)
					(695,499500)
					(696,499500)
					(697,499500)
					(698,499500)
					(699,499500)
					(700,499500)
					(701,499500)
					(702,499500)
					(703,499500)
					(704,499500)
					(705,499500)
					(706,499500)
					(707,499500)
					(708,499500)
					(709,499500)
					(710,499500)
					(711,499500)
					(712,499500)
					(713,499500)
					(714,499500)
					(715,499500)
					(716,499500)
					(717,499500)
					(718,499500)
					(719,499500)
					(720,499500)
					(721,499500)
					(722,499500)
					(723,499500)
					(724,499500)
					(725,499500)
					(726,499500)
					(727,499500)
					(728,499500)
					(729,499500)
					(730,499500)
					(731,499500)
					(732,499500)
					(733,499500)
					(734,499500)
					(735,499500)
					(736,499500)
					(737,499500)
					(738,499500)
					(739,499500)
					(740,499500)
					(741,499500)
					(742,499500)
					(743,499500)
					(744,499500)
					(745,499500)
					(746,499500)
					(747,499500)
					(748,499500)
					(749,499500)
					(750,499500)
					(751,499500)
					(752,499500)
					(753,499500)
					(754,499500)
					(755,499500)
					(756,499500)
					(757,499500)
					(758,499500)
					(759,499500)
					(760,499500)
					(761,499500)
					(762,499500)
					(763,499500)
					(764,499500)
					(765,499500)
					(766,499500)
					(767,499500)
					(768,499500)
					(769,499500)
					(770,499500)
					(771,499500)
					(772,499500)
					(773,499500)
					(774,499500)
					(775,499500)
					(776,499500)
					(777,499500)
					(778,499500)
					(779,499500)
					(780,499500)
					(781,499500)
					(782,499500)
					(783,499500)
					(784,499500)
					(785,499500)
					(786,499500)
					(787,499500)
					(788,499500)
					(789,499500)
					(790,499500)
					(791,499500)
					(792,499500)
					(793,499500)
					(794,499500)
					(795,499500)
					(796,499500)
					(797,499500)
					(798,499500)
					(799,499500)
					(800,499500)
					(801,499500)
					(802,499500)
					(803,499500)
					(804,499500)
					(805,499500)
					(806,499500)
					(807,499500)
					(808,499500)
					(809,499500)
					(810,499500)
					(811,499500)
					(812,499500)
					(813,499500)
					(814,499500)
					(815,499500)
					(816,499500)
					(817,499500)
					(818,499500)
					(819,499500)
					(820,499500)
					(821,499500)
					(822,499500)
					(823,499500)
					(824,499500)
					(825,499500)
					(826,499500)
					(827,499500)
					(828,499500)
					(829,499500)
					(830,499500)
					(831,499500)
					(832,499500)
					(833,499500)
					(834,499500)
					(835,499500)
					(836,499500)
					(837,499500)
					(838,499500)
					(839,499500)
					(840,499500)
					(841,499500)
					(842,499500)
					(843,499500)
					(844,499500)
					(845,499500)
					(846,499500)
					(847,499500)
					(848,499500)
					(849,499500)
					(850,499500)
					(851,499500)
					(852,499500)
					(853,499500)
					(854,499500)
					(855,499500)
					(856,499500)
					(857,499500)
					(858,499500)
					(859,499500)
					(860,499500)
					(861,499500)
					(862,499500)
					(863,499500)
					(864,499500)
					(865,499500)
					(866,499500)
					(867,499500)
					(868,499500)
					(869,499500)
					(870,499500)
					(871,499500)
					(872,499500)
					(873,499500)
					(874,499500)
					(875,499500)
					(876,499500)
					(877,499500)
					(878,499500)
					(879,499500)
					(880,499500)
					(881,499500)
					(882,499500)
					(883,499500)
					(884,499500)
					(885,499500)
					(886,499500)
					(887,499500)
					(888,499500)
					(889,499500)
					(890,499500)
					(891,499500)
					(892,499500)
					(893,499500)
					(894,499500)
					(895,499500)
					(896,499500)
					(897,499500)
					(898,499500)
					(899,499500)
					(900,499500)
					(901,499500)
					(902,499500)
					(903,499500)
					(904,499500)
					(905,499500)
					(906,499500)
					(907,499500)
					(908,499500)
					(909,499500)
					(910,499500)
					(911,499500)
					(912,499500)
					(913,499500)
					(914,499500)
					(915,499500)
					(916,499500)
					(917,499500)
					(918,499500)
					(919,499500)
					(920,499500)
					(921,499500)
					(922,499500)
					(923,499500)
					(924,499500)
					(925,499500)
					(926,499500)
					(927,499500)
					(928,499500)
					(929,499500)
					(930,499500)
					(931,499500)
					(932,499500)
					(933,499500)
					(934,499500)
					(935,499500)
					(936,499500)
					(937,499500)
					(938,499500)
					(939,499500)
					(940,499500)
					(941,499500)
					(942,499500)
					(943,499500)
					(944,499500)
					(945,499500)
					(946,499500)
					(947,499500)
					(948,499500)
					(949,499500)
					(950,499500)
					(951,499500)
					(952,499500)
					(953,499500)
					(954,499500)
					(955,499500)
					(956,499500)
					(957,499500)
					(958,499500)
					(959,499500)
					(960,499500)
					(961,499500)
					(962,499500)
					(963,499500)
					(964,499500)
					(965,499500)
					(966,499500)
					(967,499500)
					(968,499500)
					(969,499500)
					(970,499500)
					(971,499500)
					(972,499500)
					(973,499500)
					(974,499500)
					(975,499500)
					(976,499500)
					(977,499500)
					(978,499500)
					(979,499500)
					(980,499500)
					(981,499500)
					(982,499500)
					(983,499500)
					(984,499500)
					(985,499500)
					(986,499500)
					(987,499500)
					(988,499500)
					(989,499500)
					(990,499500)
					(991,499500)
					(992,499500)
					(993,499500)
					(994,499500)
					(995,499500)
					(996,499500)
					(997,499500)
					(998,499500)
					(999,499500)
					(1000,499500)
					(1001,499500)
					(1002,499500)
					(1003,499500)
					(1004,499500)
					(1005,499500)
					(1006,499500)
					(1007,499500)
					(1008,499500)
					(1009,499500)
					(1010,499500)
					(1011,499500)
					(1012,499500)
					(1013,499500)
					(1014,499500)
					(1015,499500)
					(1016,499500)
					(1017,499500)
					(1018,499500)
					(1019,499500)
					(1020,499500)
					(1021,499500)
					(1022,499500)
					(1023,499500)
					(1024,499500)
					(1025,499500)
					(1026,499500)
					(1027,499500)
					(1028,499500)
					(1029,499500)
					(1030,499500)
					(1031,499500)
					(1032,499500)
					(1033,499500)
					(1034,499500)
					(1035,499500)
					(1036,499500)
					(1037,499500)
					(1038,499500)
					(1039,499500)
					(1040,499500)
					(1041,499500)
					(1042,499500)
					(1043,499500)
					(1044,499500)
					(1045,499500)
					(1046,499500)
					(1047,499500)
					(1048,499500)
					(1049,499500)
					(1050,499500)
					(1051,499500)
					(1052,499500)
					(1053,499500)
					(1054,499500)
					(1055,499500)
					(1056,499500)
					(1057,499500)
					(1058,499500)
					(1059,499500)
					(1060,499500)
					(1061,499500)
					(1062,499500)
					(1063,499500)
					(1064,499500)
					(1065,499500)
					(1066,499500)
					(1067,499500)
					(1068,499500)
					(1069,499500)
					(1070,499500)
					(1071,499500)
					(1072,499500)
					(1073,499500)
					(1074,499500)
					(1075,499500)
					(1076,499500)
					(1077,499500)
					(1078,499500)
					(1079,499500)
					(1080,499500)
					(1081,499500)
					(1082,499500)
					(1083,499500)
					(1084,499500)
					(1085,499500)
					(1086,499500)
					(1087,499500)
					(1088,499500)
					(1089,499500)
					(1090,499500)
					(1091,499500)
					(1092,499500)
					(1093,499500)
					(1094,499500)
					(1095,499500)
					(1096,499500)
					(1097,499500)
					(1098,499500)
					(1099,499500)
					(1100,499500)
					(1101,499500)
					(1102,499500)
					(1103,499500)
					(1104,499500)
					(1105,499500)
					(1106,499500)
					(1107,499500)
					(1108,499500)
					(1109,499500)
					(1110,499500)
					(1111,499500)
					(1112,499500)
					(1113,499500)
					(1114,499500)
					(1115,499500)
					(1116,499500)
					(1117,499500)
					(1118,499500)
					(1119,499500)
					(1120,499500)
					(1121,499500)
					(1122,499500)
					(1123,499500)
					(1124,499500)
					(1125,499500)
					(1126,499500)
					(1127,499500)
					(1128,499500)
					(1129,499500)
					(1130,499500)
					(1131,499500)
					(1132,499500)
					(1133,499500)
					(1134,499500)
					(1135,499500)
					(1136,499500)
					(1137,499500)
					(1138,499500)
					(1139,499500)	};
				\addlegendentry{compl. enum.}
			\end{axis}
		\end{tikzpicture}
		\hspace{-0.38cm}
		\begin{tikzpicture}[scale=0.52]
			%[show background rectangle,tight background]
			\begin{axis}[
				width = \linewidth,
				xlabel=iteration no.,
				xmin=0, ymin=0, 
				ytick=\empty,
				% yticklabel style = { /pgf/number format/fixed },
				% yticklabel pos=right,
				legend pos = {south east},
				]
				\addplot[
				thick,
				%			dashed,
				] coordinates {
					(0,5994)
					(1,7992)
					(2,7992)
					(3,27972)
					(4,35964)
					(5,41958)
					(6,43956)
					(7,41958)
					(8,49950)
					(9,44955)
					(10,54945)
					(11,22977)
					(12,37962)
					(13,42957)
					(14,46953)
					(15,43956)
					(16,43956)
					(17,40959)
					(18,40959)
					(19,48951)
					(20,40959)
					(21,41958)
					(22,54945)
					(23,52947)
					(24,57942)
					(25,65934)
					(26,66933)
					(27,65934)
					(28,81918)
					(29,57942)
					(30,74925)
					(31,74925)
					(32,56943)
					(33,63936)
					(34,71928)
					(35,72927)
					(36,72927)
					(37,67932)
					(38,73926)
					(39,62937)
					(40,60939)
					(41,62937)
					(42,55944)
					(43,70929)
					(44,72927)
					(45,70929)
					(46,78921)
					(47,57942)
					(48,78921)
					(49,63936)
					(50,60939)
					(51,51948)
					(52,68931)
					(53,73926)
					(54,71928)
					(55,71928)
					(56,62937)
					(57,68931)
					(58,82917)
					(59,63936)
					(60,85914)
					(61,90909)
					(62,88911)
					(63,91908)
					(64,86913)
					(65,83916)
					(66,92907)
					(67,91908)
					(68,79920)
					(69,92907)
					(70,92907)
					(71,92907)
					(72,94905)
					(73,86913)
					(74,94905)
					(75,90909)
					(76,80919)
					(77,86913)
					(78,87912)
					(79,83916)
					(80,90909)
					(81,92907)
					(82,86913)
					(83,89910)
					(84,88911)
					(85,84915)
					(86,76923)
					(87,85914)
					(88,87912)
					(89,79920)
					(90,76923)
					(91,75924)
					(92,79920)
					(93,79920)
					(94,76923)
					(95,70929)
					(96,72927)
					(97,71928)
					(98,89910)
					(99,73926)
					(100,77922)
					(101,83916)
					(102,67932)
					(103,80919)
					(104,65934)
					(105,81918)
					(106,79920)
					(107,77922)
					(108,75924)
					(109,89910)
					(110,76923)
					(111,83916)
					(112,75924)
					(113,79920)
					(114,82917)
					(115,82917)
					(116,84915)
					(117,80919)
					(118,86913)
					(119,91908)
					(120,100899)
					(121,92907)
					(122,99900)
					(123,95904)
					(124,93906)
					(125,98901)
					(126,96903)
					(127,94905)
					(128,92907)
					(129,90909)
					(130,92907)
					(131,93906)
					(132,54945)
					(133,99900)
					(134,88911)
					(135,97902)
					(136,96903)
					(137,94905)
					(138,99900)
					(139,98901)
					(140,99900)
					(141,87912)
					(142,97902)
					(143,97902)
					(144,98901)
					(145,101898)
					(146,101898)
					(147,99900)
					(148,95904)
					(149,84915)
					(150,100899)
					(151,99900)
					(152,96903)
					(153,101898)
					(154,89910)
					(155,85914)
					(156,56943)
					(157,83916)
					(158,84915)
					(159,84915)
					(160,85914)
					(161,88911)
					(162,78921)
					(163,84915)
					(164,55944)
					(165,84915)
					(166,95904)
					(167,93906)
					(168,91908)
					(169,89910)
					(170,75924)
					(171,85914)
					(172,100899)
					(173,98901)
					(174,97902)
					(175,102897)
					(176,100899)
					(177,102897)
					(178,72927)
					(179,107892)
					(180,96903)
					(181,104895)
					(182,102897)
					(183,100899)
					(184,115884)
					(185,113886)
					(186,94905)
					(187,97902)
					(188,91908)
					(189,106893)
					(190,105894)
					(191,109890)
					(192,106893)
					(193,107892)
					(194,104895)
					(195,103896)
					(196,101898)
					(197,98901)
					(198,104895)
					(199,85914)
					(200,101898)
					(201,91908)
					(202,97902)
					(203,87912)
					(204,91908)
					(205,91908)
					(206,94905)
					(207,88911)
					(208,70929)
					(209,91908)
					(210,112887)
					(211,117882)
					(212,111888)
					(213,119880)
					(214,123876)
					(215,125874)
					(216,99900)
					(217,123876)
					(218,117882)
					(219,124875)
					(220,115884)
					(221,123876)
					(222,121878)
					(223,117882)
					(224,113886)
					(225,116883)
					(226,113886)
					(227,113886)
					(228,110889)
					(229,110889)
					(230,108891)
					(231,113886)
					(232,113886)
					(233,105894)
					(234,107892)
					(235,121878)
					(236,123876)
					(237,114885)
					(238,122877)
					(239,131868)
					(240,120879)
					(241,121878)
					(242,114885)
					(243,133866)
					(244,125874)
					(245,124875)
					(246,108891)
					(247,125874)
					(248,124875)
					(249,111888)
					(250,126873)
					(251,124875)
					(252,123876)
					(253,121878)
					(254,119880)
					(255,118881)
					(256,116883)
					(257,116883)
					(258,115884)
					(259,113886)
					(260,111888)
					(261,112887)
					(262,111888)
					(263,109890)
					(264,105894)
					(265,105894)
					(266,104895)
					(267,103896)
					(268,110889)
					(269,109890)
					(270,97902)
					(271,111888)
					(272,115884)
					(273,116883)
					(274,95904)
					(275,110889)
					(276,98901)
					(277,114885)
					(278,122877)
					(279,124875)
					(280,101898)
					(281,99900)
					(282,124875)
					(283,120879)
					(284,118881)
					(285,117882)
					(286,118881)
					(287,108891)
					(288,114885)
					(289,121878)
					(290,115884)
					(291,109890)
					(292,115884)
					(293,113886)
					(294,120879)
					(295,120879)
					(296,118881)
					(297,124875)
					(298,122877)
					(299,117882)
					(300,99900)
					(301,115884)
					(302,114885)
					(303,112887)
					(304,111888)
					(305,112887)
					(306,113886)
					(307,104895)
					(308,113886)
					(309,113886)
					(310,119880)
					(311,110889)
					(312,118881)
					(313,116883)
					(314,114885)
					(315,112887)
					(316,110889)
					(317,123876)
					(318,123876)
					(319,119880)
					(320,92907)
					(321,117882)
					(322,116883)
					(323,114885)
					(324,114885)
					(325,114885)
					(326,92907)
					(327,111888)
					(328,111888)
					(329,109890)
					(330,108891)
					(331,106893)
					(332,104895)
					(333,103896)
					(334,101898)
					(335,101898)
					(336,106893)
					(337,98901)
					(338,109890)
					(339,111888)
					(340,109890)
					(341,107892)
					(342,105894)
					(343,105894)
					(344,102897)
					(345,105894)
					(346,103896)
					(347,98901)
					(348,102897)
					(349,100899)
					(350,98901)
					(351,108891)
					(352,94905)
					(353,89910)
					(354,90909)
					(355,103896)
					(356,101898)
					(357,93906)
					(358,91908)
					(359,98901)
					(360,97902)
					(361,95904)
					(362,94905)
					(363,95904)
					(364,91908)
					(365,92907)
					(366,92907)
					(367,92907)
					(368,94905)
					(369,82917)
					(370,92907)
					(371,88911)
					(372,86913)
					(373,98901)
					(374,90909)
					(375,95904)
					(376,95904)
					(377,71928)
					(378,91908)
					(379,94905)
					(380,70929)
					(381,90909)
					(382,87912)
					(383,81918)
					(384,82917)
					(385,77922)
					(386,85914)
					(387,80919)
					(388,69930)
					(389,79920)
					(390,85914)
					(391,75924)
					(392,95904)
					(393,104895)
					(394,93906)
					(395,100899)
					(396,108891)
					(397,101898)
					(398,109890)
					(399,107892)
					(400,111888)
					(401,108891)
					(402,110889)
					(403,118881)
					(404,123876)
					(405,111888)
					(406,125874)
					(407,116883)
					(408,110889)
					(409,119880)
					(410,102897)
					(411,116883)
					(412,118881)
					(413,112887)
					(414,114885)
					(415,112887)
					(416,111888)
					(417,116883)
					(418,121878)
					(419,121878)
					(420,124875)
					(421,124875)
					(422,124875)
					(423,131868)
					(424,126873)
					(425,128871)
					(426,100899)
					(427,128871)
					(428,141858)
					(429,135864)
					(430,143856)
					(431,132867)
					(432,143856)
					(433,143856)
					(434,139860)
					(435,144855)
					(436,142857)
					(437,108891)
					(438,144855)
					(439,155844)
					(440,150849)
					(441,153846)
					(442,152847)
					(443,147852)
					(444,156843)
					(445,168831)
					(446,127872)
					(447,165834)
					(448,164835)
					(449,171828)
					(450,172827)
					(451,167832)
					(452,135864)
					(453,168831)
					(454,175824)
					(455,129870)
					(456,174825)
					(457,160839)
					(458,140859)
					(459,173826)
					(460,166833)
					(461,165834)
					(462,164835)
					(463,198801)
					(464,180819)
					(465,194805)
					(466,164835)
					(467,184815)
					(468,191808)
					(469,192807)
					(470,194805)
					(471,192807)
					(472,140859)
					(473,197802)
					(474,198801)
					(475,197802)
					(476,198801)
					(477,180819)
					(478,203796)
					(479,214785)
					(480,203796)
					(481,185814)
					(482,199800)
					(483,219780)
					(484,221778)
					(485,241758)
					(486,243756)
					(487,220779)
					(488,220779)
					(489,245754)
					(490,243756)
					(491,244755)
					(492,242757)
					(493,243756)
					(494,264735)
					(495,258741)
					(496,262737)
					(497,218781)
					(498,259740)
					(499,257742)
					(500,264735)
					(501,274725)
					(502,257742)
					(503,257742)
					(504,241758)
					(505,272727)
					(506,256743)
					(507,286713)
					(508,295704)
					(509,216783)
					(510,294705)
					(511,290709)
					(512,288711)
					(513,286713)
					(514,259740)
					(515,295704)
					(516,276723)
					(517,291708)
					(518,304695)
					(519,288711)
					(520,286713)
					(521,310689)
					(522,313686)
					(523,276723)
					(524,315684)
					(525,309690)
					(526,314685)
					(527,310689)
					(528,303696)
					(529,309690)
					(530,312687)
					(531,311688)
					(532,264735)
					(533,312687)
					(534,301698)
					(535,309690)
					(536,312687)
					(537,317682)
					(538,306693)
					(539,313686)
					(540,321678)
					(541,321678)
					(542,336663)
					(543,334665)
					(544,336663)
					(545,301698)
					(546,305694)
					(547,298701)
					(548,196803)
					(549,303696)
					(550,319680)
					(551,316683)
					(552,323676)
					(553,222777)
					(554,343656)
					(555,342657)
					(556,273726)
					(557,341658)
					(558,346653)
					(559,304695)
					(560,353646)
					(561,364635)
					(562,329670)
					(563,364635)
					(564,368631)
					(565,366633)
					(566,370629)
					(567,244755)
					(568,372627)
					(569,376623)
					(570,379620)
					(571,320679)
					(572,313686)
					(573,341658)
					(574,373626)
					(575,383616)
					(576,279720)
					(577,343656)
					(578,379620)
					(579,297702)
					(580,300699)
					(581,372627)
					(582,379620)
					(583,375624)
					(584,347652)
					(585,378621)
					(586,380619)
					(587,383616)
					(588,365634)
					(589,384615)
					(590,389610)
					(591,389610)
					(592,388611)
					(593,356643)
					(594,386613)
					(595,386613)
					(596,385614)
					(597,277722)
					(598,396603)
					(599,394605)
					(600,294705)
					(601,402597)
					(602,365634)
					(603,282717)
					(604,353646)
					(605,364635)
					(606,384615)
					(607,386613)
					(608,393606)
					(609,392607)
					(610,390609)
					(611,392607)
					(612,355644)
					(613,388611)
					(614,386613)
					(615,393606)
					(616,393606)
					(617,396603)
					(618,375624)
					(619,395604)
					(620,382617)
					(621,395604)
					(622,381618)
					(623,396603)
					(624,397602)
					(625,110889)
					(626,413586)
					(627,414585)
					(628,410589)
					(629,394605)
					(630,395604)
					(631,398601)
					(632,361638)
					(633,405594)
					(634,405594)
					(635,407592)
					(636,327672)
					(637,415584)
					(638,414585)
					(639,341658)
					(640,413586)
					(641,412587)
					(642,413586)
					(643,359640)
					(644,370629)
					(645,409590)
					(646,321678)
					(647,416583)
					(648,415584)
					(649,414585)
					(650,431568)
					(651,196803)
					(652,402597)
					(653,429570)
					(654,442557)
					(655,309690)
					(656,446553)
					(657,444555)
					(658,445554)
					(659,450549)
					(660,452547)
					(661,453546)
					(662,459540)
					(663,390609)
					(664,443556)
					(665,460539)
					(666,460539)
					(667,464535)
					(668,463536)
					(669,464535)
					(670,472527)
					(671,472527)
					(672,403596)
					(673,465534)
					(674,466533)
					(675,467532)
					(676,399600)
					(677,470529)
					(678,469530)
					(679,471528)
					(680,475524)
					(681,478521)
					(682,478521)
					(683,482517)
					(684,482517)
					(685,487512)
					(686,486513)
					(687,345654)
					(688,421578)
					(689,342657)
					(690,463536)
					(691,479520)
					(692,405594)
					(693,387612)
					(694,474525)
					(695,398601)
					(696,432567)
					(697,392607)
					(698,332667)
					(699,460539)
					(700,468531)
					(701,468531)
					(702,466533)
					(703,464535)
					(704,469530)
					(705,332667)
					(706,468531)
					(707,470529)
					(708,476523)
					(709,475524)
					(710,475524)
					(711,479520)
					(712,492507)
					(713,463536)
					(714,478521)
					(715,407592)
					(716,503496)
					(717,499500)
					(718,499500)
					(719,499500)
					(720,499500)
					(721,499500)
					(722,499500)
					(723,499500)
					(724,499500)
					(725,499500)
					(726,499500)
					(727,499500)
					(728,499500)
					(729,499500)
					(730,499500)
					(731,499500)
					(732,499500)
					(733,499500)
					(734,499500)
					(735,499500)
					(736,499500)
					(737,499500)
					(738,499500)
					(739,499500)
					(740,499500)
					(741,499500)
					(742,499500)
					(743,499500)
					(744,499500)
					(745,499500)
					(746,499500)
					(747,499500)
					(748,499500)
					(749,499500)
					(750,499500)
					(751,499500)
					(752,499500)
					(753,499500)
					(754,499500)
					(755,499500)
					(756,499500)
					(757,499500)
					(758,499500)
					(759,499500)
					(760,499500)
					(761,499500)
					(762,499500)
					(763,499500)
					(764,499500)
					(765,499500)
					(766,499500)
					(767,499500)
					(768,499500)
					(769,499500)
					(770,499500)
					(771,499500)
					(772,499500)
					(773,499500)
					(774,499500)
					(775,499500)
					(776,499500)
					(777,499500)
					(778,499500)
					(779,499500)
					(780,499500)
					(781,499500)
					(782,499500)
					(783,499500)
					(784,499500)
					(785,499500)
					(786,499500)
					(787,499500)
					(788,499500)
					(789,499500)
					(790,499500)
					(791,499500)
					(792,499500)
					(793,499500)
					(794,499500)
					(795,499500)
					(796,499500)
					(797,499500)
					(798,499500)
					(799,499500)
					(800,499500)
					(801,499500)
					(802,499500)
					(803,499500)
					(804,499500)
					(805,499500)
					(806,499500)
					(807,499500)
					(808,499500)
					(809,499500)
					(810,499500)
					(811,499500)
					(812,499500)
					(813,499500)
					(814,499500)
					(815,499500)
					(816,499500)
					(817,499500)
					(818,499500)
					(819,499500)
					(820,499500)
					(821,499500)
					(822,499500)
					(823,499500)
					(824,499500)
					(825,499500)
					(826,499500)
					(827,499500)
					(828,499500)
					(829,499500)
					(830,499500)
					(831,499500)
					(832,499500)
					(833,499500)
					(834,499500)
					(835,499500)
					(836,499500)
					(837,499500)
					(838,499500)
					(839,499500)
					(840,499500)
					(841,499500)
					(842,499500)
					(843,499500)
					(844,499500)
					(845,499500)
					(846,499500)
					(847,499500)
					(848,499500)
					(849,499500)
					(850,499500)
					(851,499500)
					(852,499500)
					(853,499500)
					(854,499500)
					(855,499500)
					(856,499500)
					(857,499500)
					(858,499500)
					(859,499500)
					(860,499500)
					(861,499500)
					(862,499500)
					(863,499500)
					(864,499500)
					(865,499500)
					(866,499500)
					(867,499500)
					(868,499500)
					(869,499500)
					(870,499500)
					(871,499500)
					(872,499500)
					(873,499500)
					(874,499500)
					(875,499500)
					(876,499500)
					(877,499500)
					(878,499500)
					(879,499500)
					(880,499500)
					(881,499500)
					(882,499500)
					(883,499500)
					(884,499500)
					(885,499500)
					(886,499500)
					(887,499500)
					(888,499500)
					(889,499500)
					(890,499500)
					(891,499500)
					(892,499500)
					(893,499500)
					(894,499500)
					(895,499500)
					(896,499500)
					(897,499500)
					(898,499500)
					(899,499500)
					(900,499500)
					(901,499500)
					(902,499500)
					(903,499500)
					(904,499500)
					(905,499500)
					(906,499500)
					(907,499500)
					(908,499500)
					(909,499500)
					(910,499500)
					(911,499500)
					(912,499500)
					(913,499500)
					(914,499500)
					(915,499500)
					(916,499500)
					(917,499500)
					(918,499500)
					(919,499500)
					(920,499500)
					(921,499500)
					(922,499500)
					(923,499500)
					(924,499500)
					(925,499500)
					(926,499500)
					(927,499500)
					(928,499500)
					(929,499500)
					(930,499500)
					(931,499500)
					(932,499500)
					(933,499500)
					(934,499500)
					(935,499500)
					(936,499500)
					(937,499500)
					(938,499500)
					(939,499500)
					(940,499500)
					(941,499500)
					(942,499500)
					(943,499500)
					(944,499500)
					(945,499500)
					(946,499500)
					(947,499500)
					(948,499500)
					(949,499500)
					(950,499500)
					(951,499500)
					(952,499500)
					(953,499500)
					(954,499500)
					(955,499500)
					(956,499500)
					(957,499500)
					(958,499500)
					(959,499500)
					(960,499500)
					(961,499500)
					(962,499500)
					(963,499500)
					(964,499500)
					(965,499500)
					(966,499500)
					(967,499500)
					(968,499500)
					(969,499500)
					(970,499500)
					(971,499500)
					(972,499500)
					(973,499500)
					(974,499500)
					(975,499500)
					(976,499500)
					(977,499500)
					(978,499500)
					(979,499500)
					(980,499500)
					(981,499500)
					(982,499500)
					(983,499500)
					(984,499500)
					(985,499500)
					(986,499500)
					(987,499500)
					(988,499500)
					(989,499500)
					(990,499500)
					(991,499500)
					(992,499500)
					(993,499500)
					(994,499500)
					(995,499500)
					(996,499500)
					(997,499500)
					(998,499500)
					(999,499500)
					(1000,499500)
					(1001,499500)
					(1002,499500)
					(1003,499500)
					(1004,499500)
					(1005,499500)
					(1006,499500)
					(1007,499500)
					(1008,499500)
					(1009,499500)
					(1010,499500)
					(1011,499500)
					(1012,499500)
					(1013,499500)
					(1014,499500)
					(1015,499500)
					(1016,499500)
					(1017,499500)
					(1018,499500)
					(1019,499500)
					(1020,499500)
					(1021,499500)
					(1022,499500)
					(1023,499500)
					(1024,499500)
					(1025,499500)
					(1026,499500)
					(1027,499500)
					(1028,499500)
					(1029,499500)
					(1030,499500)
					(1031,499500)
					(1032,499500)
					(1033,499500)
					(1034,499500)
					(1035,499500)
					(1036,499500)
					(1037,499500)
					(1038,499500)
					(1039,499500)
					(1040,499500)
					(1041,499500)
					(1042,499500)
					(1043,499500)
					(1044,499500)
					(1045,499500)
					(1046,499500)
					(1047,499500)
					(1048,499500)
					(1049,499500)
					(1050,499500)
					(1051,499500)
					(1052,499500)
					(1053,499500)
					(1054,499500)
					(1055,499500)
					(1056,499500)
					(1057,499500)
					(1058,499500)
					(1059,499500)
					(1060,499500)
					(1061,499500)
					(1062,499500)
					(1063,499500)
					(1064,499500)
					(1065,499500)
					(1066,499500)
					(1067,499500)
					(1068,499500)
					(1069,499500)
					(1070,499500)
					(1071,499500)
					(1072,499500)
					(1073,499500)
					(1074,499500)
					(1075,499500)
					(1076,499500)
					(1077,499500)
					(1078,499500)
					(1079,499500)
					(1080,499500)
					(1081,499500)
					(1082,499500)
					(1083,499500)
					(1084,499500)
					(1085,499500)
					(1086,499500)
					(1087,499500)
					(1088,499500)
					(1089,499500)
					(1090,499500)
					(1091,499500)
					(1092,499500)
					(1093,499500)
					(1094,499500)
					(1095,499500)
					(1096,499500)
					(1097,499500)
					(1098,499500)
					(1099,499500)
					(1100,499500)
					(1101,499500)
					(1102,499500)
					(1103,499500)
					(1104,499500)
					(1105,499500)
					(1106,499500)
					(1107,499500)
					(1108,499500)
					(1109,499500)
					(1110,499500)
					(1111,499500)
					(1112,499500)
					(1113,499500)
					(1114,499500)
					(1115,499500)
					(1116,499500)
					(1117,499500)
					(1118,499500)
					(1119,499500)
					(1120,499500)
					(1121,499500)
					(1122,499500)
					(1123,499500)
					(1124,499500)
					(1125,499500)
					(1126,499500)
					(1127,499500)
					(1128,499500)
					(1129,499500)
					(1130,499500)
					(1131,499500)
					(1132,499500)
					(1133,499500)
					(1134,499500)
					(1135,499500)
					(1136,499500)
					(1137,499500)
					(1138,499500)
					(1139,499500)
					(1140,499500)
					(1141,499500)
					(1142,499500)
					(1143,499500)
					(1144,499500)
					(1145,499500)
					(1146,499500)
					(1147,499500)
					(1148,499500)
					(1149,499500)
					(1150,499500)
					(1151,499500)
					(1152,499500)
					(1153,499500)
					(1154,499500)
					(1155,499500)
					(1156,499500)
					(1157,499500)
					(1158,499500)
					(1159,499500)
					(1160,499500)
					(1161,499500)
					(1162,499500)
					(1163,499500)
					(1164,499500)
					(1165,499500)
					(1166,499500)
					(1167,499500)
					(1168,499500)
					(1169,499500)
					(1170,499500)
					(1171,499500)
					(1172,499500)
					(1173,499500)
					(1174,499500)
					(1175,499500)
					(1176,499500)
					(1177,499500)
					(1178,499500)
					(1179,499500)
					(1180,499500)
					(1181,499500)
					(1182,499500)
					(1183,499500)
					(1184,499500)
					(1185,499500)
					(1186,499500)
					(1187,499500)
					(1188,499500)
					(1189,499500)
					(1190,499500)
					(1191,499500)
					(1192,499500)
					(1193,499500)
					(1194,499500)
					(1195,499500)
					(1196,499500)
					(1197,499500)
					(1198,499500)
					(1199,499500)
					(1200,499500)
					(1201,499500)
					(1202,499500)
					(1203,499500)
					(1204,499500)
					(1205,499500)
					(1206,499500)
					(1207,499500)
					(1208,499500)
					(1209,499500)
					(1210,499500)
					(1211,499500)
					(1212,499500)
					(1213,499500)
					(1214,499500)
					(1215,499500)
					(1216,499500)
					(1217,499500)
					(1218,499500)
					(1219,499500)
					(1220,499500)
					(1221,499500)
					(1222,499500)
					(1223,499500)
					(1224,499500)
					(1225,499500)
					(1226,499500)
					(1227,499500)
					(1228,499500)
					(1229,499500)
					(1230,499500)
					(1231,499500)
					(1232,499500)
					(1233,499500)
					(1234,499500)
					(1235,499500)
					(1236,499500)
					(1237,499500)
					(1238,499500)
					(1239,499500)
					(1240,499500)
					(1241,499500)
					(1242,499500)
					(1243,499500)
					(1244,499500)
					(1245,499500)
					(1246,499500)
					(1247,499500)
					(1248,499500)
					(1249,499500)
					(1250,499500)
					(1251,499500)
					(1252,499500)
					(1253,499500)
					(1254,499500)
					(1255,499500)			};
				\addlegendentry{algorithm ${\cal A}_g$}
				\addplot[ dashed, thick ] coordinates {
					(0,499500)
					(1,499500)
					(2,499500)
					(3,499500)
					(4,499500)
					(5,499500)
					(6,499500)
					(7,499500)
					(8,499500)
					(9,499500)
					(10,499500)
					(11,499500)
					(12,499500)
					(13,499500)
					(14,499500)
					(15,499500)
					(16,499500)
					(17,499500)
					(18,499500)
					(19,499500)
					(20,499500)
					(21,499500)
					(22,499500)
					(23,499500)
					(24,499500)
					(25,499500)
					(26,499500)
					(27,499500)
					(28,499500)
					(29,499500)
					(30,499500)
					(31,499500)
					(32,499500)
					(33,499500)
					(34,499500)
					(35,499500)
					(36,499500)
					(37,499500)
					(38,499500)
					(39,499500)
					(40,499500)
					(41,499500)
					(42,499500)
					(43,499500)
					(44,499500)
					(45,499500)
					(46,499500)
					(47,499500)
					(48,499500)
					(49,499500)
					(50,499500)
					(51,499500)
					(52,499500)
					(53,499500)
					(54,499500)
					(55,499500)
					(56,499500)
					(57,499500)
					(58,499500)
					(59,499500)
					(60,499500)
					(61,499500)
					(62,499500)
					(63,499500)
					(64,499500)
					(65,499500)
					(66,499500)
					(67,499500)
					(68,499500)
					(69,499500)
					(70,499500)
					(71,499500)
					(72,499500)
					(73,499500)
					(74,499500)
					(75,499500)
					(76,499500)
					(77,499500)
					(78,499500)
					(79,499500)
					(80,499500)
					(81,499500)
					(82,499500)
					(83,499500)
					(84,499500)
					(85,499500)
					(86,499500)
					(87,499500)
					(88,499500)
					(89,499500)
					(90,499500)
					(91,499500)
					(92,499500)
					(93,499500)
					(94,499500)
					(95,499500)
					(96,499500)
					(97,499500)
					(98,499500)
					(99,499500)
					(100,499500)
					(101,499500)
					(102,499500)
					(103,499500)
					(104,499500)
					(105,499500)
					(106,499500)
					(107,499500)
					(108,499500)
					(109,499500)
					(110,499500)
					(111,499500)
					(112,499500)
					(113,499500)
					(114,499500)
					(115,499500)
					(116,499500)
					(117,499500)
					(118,499500)
					(119,499500)
					(120,499500)
					(121,499500)
					(122,499500)
					(123,499500)
					(124,499500)
					(125,499500)
					(126,499500)
					(127,499500)
					(128,499500)
					(129,499500)
					(130,499500)
					(131,499500)
					(132,499500)
					(133,499500)
					(134,499500)
					(135,499500)
					(136,499500)
					(137,499500)
					(138,499500)
					(139,499500)
					(140,499500)
					(141,499500)
					(142,499500)
					(143,499500)
					(144,499500)
					(145,499500)
					(146,499500)
					(147,499500)
					(148,499500)
					(149,499500)
					(150,499500)
					(151,499500)
					(152,499500)
					(153,499500)
					(154,499500)
					(155,499500)
					(156,499500)
					(157,499500)
					(158,499500)
					(159,499500)
					(160,499500)
					(161,499500)
					(162,499500)
					(163,499500)
					(164,499500)
					(165,499500)
					(166,499500)
					(167,499500)
					(168,499500)
					(169,499500)
					(170,499500)
					(171,499500)
					(172,499500)
					(173,499500)
					(174,499500)
					(175,499500)
					(176,499500)
					(177,499500)
					(178,499500)
					(179,499500)
					(180,499500)
					(181,499500)
					(182,499500)
					(183,499500)
					(184,499500)
					(185,499500)
					(186,499500)
					(187,499500)
					(188,499500)
					(189,499500)
					(190,499500)
					(191,499500)
					(192,499500)
					(193,499500)
					(194,499500)
					(195,499500)
					(196,499500)
					(197,499500)
					(198,499500)
					(199,499500)
					(200,499500)
					(201,499500)
					(202,499500)
					(203,499500)
					(204,499500)
					(205,499500)
					(206,499500)
					(207,499500)
					(208,499500)
					(209,499500)
					(210,499500)
					(211,499500)
					(212,499500)
					(213,499500)
					(214,499500)
					(215,499500)
					(216,499500)
					(217,499500)
					(218,499500)
					(219,499500)
					(220,499500)
					(221,499500)
					(222,499500)
					(223,499500)
					(224,499500)
					(225,499500)
					(226,499500)
					(227,499500)
					(228,499500)
					(229,499500)
					(230,499500)
					(231,499500)
					(232,499500)
					(233,499500)
					(234,499500)
					(235,499500)
					(236,499500)
					(237,499500)
					(238,499500)
					(239,499500)
					(240,499500)
					(241,499500)
					(242,499500)
					(243,499500)
					(244,499500)
					(245,499500)
					(246,499500)
					(247,499500)
					(248,499500)
					(249,499500)
					(250,499500)
					(251,499500)
					(252,499500)
					(253,499500)
					(254,499500)
					(255,499500)
					(256,499500)
					(257,499500)
					(258,499500)
					(259,499500)
					(260,499500)
					(261,499500)
					(262,499500)
					(263,499500)
					(264,499500)
					(265,499500)
					(266,499500)
					(267,499500)
					(268,499500)
					(269,499500)
					(270,499500)
					(271,499500)
					(272,499500)
					(273,499500)
					(274,499500)
					(275,499500)
					(276,499500)
					(277,499500)
					(278,499500)
					(279,499500)
					(280,499500)
					(281,499500)
					(282,499500)
					(283,499500)
					(284,499500)
					(285,499500)
					(286,499500)
					(287,499500)
					(288,499500)
					(289,499500)
					(290,499500)
					(291,499500)
					(292,499500)
					(293,499500)
					(294,499500)
					(295,499500)
					(296,499500)
					(297,499500)
					(298,499500)
					(299,499500)
					(300,499500)
					(301,499500)
					(302,499500)
					(303,499500)
					(304,499500)
					(305,499500)
					(306,499500)
					(307,499500)
					(308,499500)
					(309,499500)
					(310,499500)
					(311,499500)
					(312,499500)
					(313,499500)
					(314,499500)
					(315,499500)
					(316,499500)
					(317,499500)
					(318,499500)
					(319,499500)
					(320,499500)
					(321,499500)
					(322,499500)
					(323,499500)
					(324,499500)
					(325,499500)
					(326,499500)
					(327,499500)
					(328,499500)
					(329,499500)
					(330,499500)
					(331,499500)
					(332,499500)
					(333,499500)
					(334,499500)
					(335,499500)
					(336,499500)
					(337,499500)
					(338,499500)
					(339,499500)
					(340,499500)
					(341,499500)
					(342,499500)
					(343,499500)
					(344,499500)
					(345,499500)
					(346,499500)
					(347,499500)
					(348,499500)
					(349,499500)
					(350,499500)
					(351,499500)
					(352,499500)
					(353,499500)
					(354,499500)
					(355,499500)
					(356,499500)
					(357,499500)
					(358,499500)
					(359,499500)
					(360,499500)
					(361,499500)
					(362,499500)
					(363,499500)
					(364,499500)
					(365,499500)
					(366,499500)
					(367,499500)
					(368,499500)
					(369,499500)
					(370,499500)
					(371,499500)
					(372,499500)
					(373,499500)
					(374,499500)
					(375,499500)
					(376,499500)
					(377,499500)
					(378,499500)
					(379,499500)
					(380,499500)
					(381,499500)
					(382,499500)
					(383,499500)
					(384,499500)
					(385,499500)
					(386,499500)
					(387,499500)
					(388,499500)
					(389,499500)
					(390,499500)
					(391,499500)
					(392,499500)
					(393,499500)
					(394,499500)
					(395,499500)
					(396,499500)
					(397,499500)
					(398,499500)
					(399,499500)
					(400,499500)
					(401,499500)
					(402,499500)
					(403,499500)
					(404,499500)
					(405,499500)
					(406,499500)
					(407,499500)
					(408,499500)
					(409,499500)
					(410,499500)
					(411,499500)
					(412,499500)
					(413,499500)
					(414,499500)
					(415,499500)
					(416,499500)
					(417,499500)
					(418,499500)
					(419,499500)
					(420,499500)
					(421,499500)
					(422,499500)
					(423,499500)
					(424,499500)
					(425,499500)
					(426,499500)
					(427,499500)
					(428,499500)
					(429,499500)
					(430,499500)
					(431,499500)
					(432,499500)
					(433,499500)
					(434,499500)
					(435,499500)
					(436,499500)
					(437,499500)
					(438,499500)
					(439,499500)
					(440,499500)
					(441,499500)
					(442,499500)
					(443,499500)
					(444,499500)
					(445,499500)
					(446,499500)
					(447,499500)
					(448,499500)
					(449,499500)
					(450,499500)
					(451,499500)
					(452,499500)
					(453,499500)
					(454,499500)
					(455,499500)
					(456,499500)
					(457,499500)
					(458,499500)
					(459,499500)
					(460,499500)
					(461,499500)
					(462,499500)
					(463,499500)
					(464,499500)
					(465,499500)
					(466,499500)
					(467,499500)
					(468,499500)
					(469,499500)
					(470,499500)
					(471,499500)
					(472,499500)
					(473,499500)
					(474,499500)
					(475,499500)
					(476,499500)
					(477,499500)
					(478,499500)
					(479,499500)
					(480,499500)
					(481,499500)
					(482,499500)
					(483,499500)
					(484,499500)
					(485,499500)
					(486,499500)
					(487,499500)
					(488,499500)
					(489,499500)
					(490,499500)
					(491,499500)
					(492,499500)
					(493,499500)
					(494,499500)
					(495,499500)
					(496,499500)
					(497,499500)
					(498,499500)
					(499,499500)
					(500,499500)
					(501,499500)
					(502,499500)
					(503,499500)
					(504,499500)
					(505,499500)
					(506,499500)
					(507,499500)
					(508,499500)
					(509,499500)
					(510,499500)
					(511,499500)
					(512,499500)
					(513,499500)
					(514,499500)
					(515,499500)
					(516,499500)
					(517,499500)
					(518,499500)
					(519,499500)
					(520,499500)
					(521,499500)
					(522,499500)
					(523,499500)
					(524,499500)
					(525,499500)
					(526,499500)
					(527,499500)
					(528,499500)
					(529,499500)
					(530,499500)
					(531,499500)
					(532,499500)
					(533,499500)
					(534,499500)
					(535,499500)
					(536,499500)
					(537,499500)
					(538,499500)
					(539,499500)
					(540,499500)
					(541,499500)
					(542,499500)
					(543,499500)
					(544,499500)
					(545,499500)
					(546,499500)
					(547,499500)
					(548,499500)
					(549,499500)
					(550,499500)
					(551,499500)
					(552,499500)
					(553,499500)
					(554,499500)
					(555,499500)
					(556,499500)
					(557,499500)
					(558,499500)
					(559,499500)
					(560,499500)
					(561,499500)
					(562,499500)
					(563,499500)
					(564,499500)
					(565,499500)
					(566,499500)
					(567,499500)
					(568,499500)
					(569,499500)
					(570,499500)
					(571,499500)
					(572,499500)
					(573,499500)
					(574,499500)
					(575,499500)
					(576,499500)
					(577,499500)
					(578,499500)
					(579,499500)
					(580,499500)
					(581,499500)
					(582,499500)
					(583,499500)
					(584,499500)
					(585,499500)
					(586,499500)
					(587,499500)
					(588,499500)
					(589,499500)
					(590,499500)
					(591,499500)
					(592,499500)
					(593,499500)
					(594,499500)
					(595,499500)
					(596,499500)
					(597,499500)
					(598,499500)
					(599,499500)
					(600,499500)
					(601,499500)
					(602,499500)
					(603,499500)
					(604,499500)
					(605,499500)
					(606,499500)
					(607,499500)
					(608,499500)
					(609,499500)
					(610,499500)
					(611,499500)
					(612,499500)
					(613,499500)
					(614,499500)
					(615,499500)
					(616,499500)
					(617,499500)
					(618,499500)
					(619,499500)
					(620,499500)
					(621,499500)
					(622,499500)
					(623,499500)
					(624,499500)
					(625,499500)
					(626,499500)
					(627,499500)
					(628,499500)
					(629,499500)
					(630,499500)
					(631,499500)
					(632,499500)
					(633,499500)
					(634,499500)
					(635,499500)
					(636,499500)
					(637,499500)
					(638,499500)
					(639,499500)
					(640,499500)
					(641,499500)
					(642,499500)
					(643,499500)
					(644,499500)
					(645,499500)
					(646,499500)
					(647,499500)
					(648,499500)
					(649,499500)
					(650,499500)
					(651,499500)
					(652,499500)
					(653,499500)
					(654,499500)
					(655,499500)
					(656,499500)
					(657,499500)
					(658,499500)
					(659,499500)
					(660,499500)
					(661,499500)
					(662,499500)
					(663,499500)
					(664,499500)
					(665,499500)
					(666,499500)
					(667,499500)
					(668,499500)
					(669,499500)
					(670,499500)
					(671,499500)
					(672,499500)
					(673,499500)
					(674,499500)
					(675,499500)
					(676,499500)
					(677,499500)
					(678,499500)
					(679,499500)
					(680,499500)
					(681,499500)
					(682,499500)
					(683,499500)
					(684,499500)
					(685,499500)
					(686,499500)
					(687,499500)
					(688,499500)
					(689,499500)
					(690,499500)
					(691,499500)
					(692,499500)
					(693,499500)
					(694,499500)
					(695,499500)
					(696,499500)
					(697,499500)
					(698,499500)
					(699,499500)
					(700,499500)
					(701,499500)
					(702,499500)
					(703,499500)
					(704,499500)
					(705,499500)
					(706,499500)
					(707,499500)
					(708,499500)
					(709,499500)
					(710,499500)
					(711,499500)
					(712,499500)
					(713,499500)
					(714,499500)
					(715,499500)
					(716,499500)
					(717,499500)
					(718,499500)
					(719,499500)
					(720,499500)
					(721,499500)
					(722,499500)
					(723,499500)
					(724,499500)
					(725,499500)
					(726,499500)
					(727,499500)
					(728,499500)
					(729,499500)
					(730,499500)
					(731,499500)
					(732,499500)
					(733,499500)
					(734,499500)
					(735,499500)
					(736,499500)
					(737,499500)
					(738,499500)
					(739,499500)
					(740,499500)
					(741,499500)
					(742,499500)
					(743,499500)
					(744,499500)
					(745,499500)
					(746,499500)
					(747,499500)
					(748,499500)
					(749,499500)
					(750,499500)
					(751,499500)
					(752,499500)
					(753,499500)
					(754,499500)
					(755,499500)
					(756,499500)
					(757,499500)
					(758,499500)
					(759,499500)
					(760,499500)
					(761,499500)
					(762,499500)
					(763,499500)
					(764,499500)
					(765,499500)
					(766,499500)
					(767,499500)
					(768,499500)
					(769,499500)
					(770,499500)
					(771,499500)
					(772,499500)
					(773,499500)
					(774,499500)
					(775,499500)
					(776,499500)
					(777,499500)
					(778,499500)
					(779,499500)
					(780,499500)
					(781,499500)
					(782,499500)
					(783,499500)
					(784,499500)
					(785,499500)
					(786,499500)
					(787,499500)
					(788,499500)
					(789,499500)
					(790,499500)
					(791,499500)
					(792,499500)
					(793,499500)
					(794,499500)
					(795,499500)
					(796,499500)
					(797,499500)
					(798,499500)
					(799,499500)
					(800,499500)
					(801,499500)
					(802,499500)
					(803,499500)
					(804,499500)
					(805,499500)
					(806,499500)
					(807,499500)
					(808,499500)
					(809,499500)
					(810,499500)
					(811,499500)
					(812,499500)
					(813,499500)
					(814,499500)
					(815,499500)
					(816,499500)
					(817,499500)
					(818,499500)
					(819,499500)
					(820,499500)
					(821,499500)
					(822,499500)
					(823,499500)
					(824,499500)
					(825,499500)
					(826,499500)
					(827,499500)
					(828,499500)
					(829,499500)
					(830,499500)
					(831,499500)
					(832,499500)
					(833,499500)
					(834,499500)
					(835,499500)
					(836,499500)
					(837,499500)
					(838,499500)
					(839,499500)
					(840,499500)
					(841,499500)
					(842,499500)
					(843,499500)
					(844,499500)
					(845,499500)
					(846,499500)
					(847,499500)
					(848,499500)
					(849,499500)
					(850,499500)
					(851,499500)
					(852,499500)
					(853,499500)
					(854,499500)
					(855,499500)
					(856,499500)
					(857,499500)
					(858,499500)
					(859,499500)
					(860,499500)
					(861,499500)
					(862,499500)
					(863,499500)
					(864,499500)
					(865,499500)
					(866,499500)
					(867,499500)
					(868,499500)
					(869,499500)
					(870,499500)
					(871,499500)
					(872,499500)
					(873,499500)
					(874,499500)
					(875,499500)
					(876,499500)
					(877,499500)
					(878,499500)
					(879,499500)
					(880,499500)
					(881,499500)
					(882,499500)
					(883,499500)
					(884,499500)
					(885,499500)
					(886,499500)
					(887,499500)
					(888,499500)
					(889,499500)
					(890,499500)
					(891,499500)
					(892,499500)
					(893,499500)
					(894,499500)
					(895,499500)
					(896,499500)
					(897,499500)
					(898,499500)
					(899,499500)
					(900,499500)
					(901,499500)
					(902,499500)
					(903,499500)
					(904,499500)
					(905,499500)
					(906,499500)
					(907,499500)
					(908,499500)
					(909,499500)
					(910,499500)
					(911,499500)
					(912,499500)
					(913,499500)
					(914,499500)
					(915,499500)
					(916,499500)
					(917,499500)
					(918,499500)
					(919,499500)
					(920,499500)
					(921,499500)
					(922,499500)
					(923,499500)
					(924,499500)
					(925,499500)
					(926,499500)
					(927,499500)
					(928,499500)
					(929,499500)
					(930,499500)
					(931,499500)
					(932,499500)
					(933,499500)
					(934,499500)
					(935,499500)
					(936,499500)
					(937,499500)
					(938,499500)
					(939,499500)
					(940,499500)
					(941,499500)
					(942,499500)
					(943,499500)
					(944,499500)
					(945,499500)
					(946,499500)
					(947,499500)
					(948,499500)
					(949,499500)
					(950,499500)
					(951,499500)
					(952,499500)
					(953,499500)
					(954,499500)
					(955,499500)
					(956,499500)
					(957,499500)
					(958,499500)
					(959,499500)
					(960,499500)
					(961,499500)
					(962,499500)
					(963,499500)
					(964,499500)
					(965,499500)
					(966,499500)
					(967,499500)
					(968,499500)
					(969,499500)
					(970,499500)
					(971,499500)
					(972,499500)
					(973,499500)
					(974,499500)
					(975,499500)
					(976,499500)
					(977,499500)
					(978,499500)
					(979,499500)
					(980,499500)
					(981,499500)
					(982,499500)
					(983,499500)
					(984,499500)
					(985,499500)
					(986,499500)
					(987,499500)
					(988,499500)
					(989,499500)
					(990,499500)
					(991,499500)
					(992,499500)
					(993,499500)
					(994,499500)
					(995,499500)
					(996,499500)
					(997,499500)
					(998,499500)
					(999,499500)
					(1000,499500)
					(1001,499500)
					(1002,499500)
					(1003,499500)
					(1004,499500)
					(1005,499500)
					(1006,499500)
					(1007,499500)
					(1008,499500)
					(1009,499500)
					(1010,499500)
					(1011,499500)
					(1012,499500)
					(1013,499500)
					(1014,499500)
					(1015,499500)
					(1016,499500)
					(1017,499500)
					(1018,499500)
					(1019,499500)
					(1020,499500)
					(1021,499500)
					(1022,499500)
					(1023,499500)
					(1024,499500)
					(1025,499500)
					(1026,499500)
					(1027,499500)
					(1028,499500)
					(1029,499500)
					(1030,499500)
					(1031,499500)
					(1032,499500)
					(1033,499500)
					(1034,499500)
					(1035,499500)
					(1036,499500)
					(1037,499500)
					(1038,499500)
					(1039,499500)
					(1040,499500)
					(1041,499500)
					(1042,499500)
					(1043,499500)
					(1044,499500)
					(1045,499500)
					(1046,499500)
					(1047,499500)
					(1048,499500)
					(1049,499500)
					(1050,499500)
					(1051,499500)
					(1052,499500)
					(1053,499500)
					(1054,499500)
					(1055,499500)
					(1056,499500)
					(1057,499500)
					(1058,499500)
					(1059,499500)
					(1060,499500)
					(1061,499500)
					(1062,499500)
					(1063,499500)
					(1064,499500)
					(1065,499500)
					(1066,499500)
					(1067,499500)
					(1068,499500)
					(1069,499500)
					(1070,499500)
					(1071,499500)
					(1072,499500)
					(1073,499500)
					(1074,499500)
					(1075,499500)
					(1076,499500)
					(1077,499500)
					(1078,499500)
					(1079,499500)
					(1080,499500)
					(1081,499500)
					(1082,499500)
					(1083,499500)
					(1084,499500)
					(1085,499500)
					(1086,499500)
					(1087,499500)
					(1088,499500)
					(1089,499500)
					(1090,499500)
					(1091,499500)
					(1092,499500)
					(1093,499500)
					(1094,499500)
					(1095,499500)
					(1096,499500)
					(1097,499500)
					(1098,499500)
					(1099,499500)
					(1100,499500)
					(1101,499500)
					(1102,499500)
					(1103,499500)
					(1104,499500)
					(1105,499500)
					(1106,499500)
					(1107,499500)
					(1108,499500)
					(1109,499500)
					(1110,499500)
					(1111,499500)
					(1112,499500)
					(1113,499500)
					(1114,499500)
					(1115,499500)
					(1116,499500)
					(1117,499500)
					(1118,499500)
					(1119,499500)
					(1120,499500)
					(1121,499500)
					(1122,499500)
					(1123,499500)
					(1124,499500)
					(1125,499500)
					(1126,499500)
					(1127,499500)
					(1128,499500)
					(1129,499500)
					(1130,499500)
					(1131,499500)
					(1132,499500)
					(1133,499500)
					(1134,499500)
					(1135,499500)
					(1136,499500)
					(1137,499500)
					(1138,499500)
					(1139,499500)
					(1140,499500)
					(1141,499500)
					(1142,499500)
					(1143,499500)
					(1144,499500)
					(1145,499500)
					(1146,499500)
					(1147,499500)
					(1148,499500)
					(1149,499500)
					(1150,499500)
					(1151,499500)
					(1152,499500)
					(1153,499500)
					(1154,499500)
					(1155,499500)
					(1156,499500)
					(1157,499500)
					(1158,499500)
					(1159,499500)
					(1160,499500)
					(1161,499500)
					(1162,499500)
					(1163,499500)
					(1164,499500)
					(1165,499500)
					(1166,499500)
					(1167,499500)
					(1168,499500)
					(1169,499500)
					(1170,499500)
					(1171,499500)
					(1172,499500)
					(1173,499500)
					(1174,499500)
					(1175,499500)
					(1176,499500)
					(1177,499500)
					(1178,499500)
					(1179,499500)
					(1180,499500)
					(1181,499500)
					(1182,499500)
					(1183,499500)
					(1184,499500)
					(1185,499500)
					(1186,499500)
					(1187,499500)
					(1188,499500)
					(1189,499500)
					(1190,499500)
					(1191,499500)
					(1192,499500)
					(1193,499500)
					(1194,499500)
					(1195,499500)
					(1196,499500)
					(1197,499500)
					(1198,499500)
					(1199,499500)
					(1200,499500)
					(1201,499500)
					(1202,499500)
					(1203,499500)
					(1204,499500)
					(1205,499500)
					(1206,499500)
					(1207,499500)
					(1208,499500)
					(1209,499500)
					(1210,499500)
					(1211,499500)
					(1212,499500)
					(1213,499500)
					(1214,499500)
					(1215,499500)
					(1216,499500)
					(1217,499500)
					(1218,499500)
					(1219,499500)
					(1220,499500)
					(1221,499500)
					(1222,499500)
					(1223,499500)
					(1224,499500)
					(1225,499500)
					(1226,499500)
					(1227,499500)
					(1228,499500)
					(1229,499500)
					(1230,499500)
					(1231,499500)
					(1232,499500)
					(1233,499500)
					(1234,499500)
					(1235,499500)
					(1236,499500)
					(1237,499500)
					(1238,499500)
					(1239,499500)
					(1240,499500)
					(1241,499500)
					(1242,499500)
					(1243,499500)
					(1244,499500)
					(1245,499500)
					(1246,499500)
					(1247,499500)
					(1248,499500)
					(1249,499500)
					(1250,499500)
					(1251,499500)
					(1252,499500)
					(1253,499500)
					(1254,499500)
					(1255,499500)	};
				\addlegendentry{compl. enum.}
			\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
			%[show background rectangle,tight background]
		%	\input{tempoUnif}
  %[show background rectangle,tight background]

%      y tick label style={ 	/pgf/number format/.cd, fixed,	fixed zerofill,	precision=1, /tikz/.cd },

\begin{axis}[
	width = \linewidth,
	xlabel=iteration no.,
	xmin=0, ymin=0,
	ylabel=time in ms,
	yticklabel style = { /pgf/number format/fixed },
	yticklabel pos=right,
	legend pos = {south east},
	]
	\addplot[
	thick,
	%			dashed,
	] coordinates {
		(0,0)
		(1,4)
		(2,4)
		(3,4)
		(4,8)
		(5,8)
		(6,12)
		(7,12)
		(8,15)
		(9,15)
		(10,15)
		(11,20)
		(12,20)
		(13,20)
		(14,23)
		(15,23)
		(16,28)
		(17,28)
		(18,28)
		(19,32)
		(20,32)
		(21,32)
		(22,36)
		(23,36)
		(24,39)
		(25,39)
		(26,39)
		(27,44)
		(28,44)
		(29,48)
		(30,48)
		(31,48)
		(32,52)
		(33,52)
		(34,55)
		(35,55)
		(36,55)
		(37,60)
		(38,60)
		(39,64)
		(40,64)
		(41,68)
		(42,68)
		(43,68)
		(44,72)
		(45,72)
		(46,76)
		(47,76)
		(48,80)
		(49,80)
		(50,80)
		(51,84)
		(52,84)
		(53,84)
		(54,88)
		(55,88)
		(56,88)
		(57,92)
		(58,92)
		(59,92)
		(60,96)
		(61,96)
		(62,99)
		(63,99)
		(64,99)
		(65,104)
		(66,104)
		(67,104)
		(68,104)
		(69,108)
		(70,108)
		(71,108)
		(72,112)
		(73,112)
		(74,112)
		(75,116)
		(76,116)
		(77,116)
		(78,120)
		(79,120)
		(80,120)
		(81,123)
		(82,123)
		(83,123)
		(84,127)
		(85,127)
		(86,127)
		(87,131)
		(88,131)
		(89,131)
		(90,135)
		(91,135)
		(92,135)
		(93,135)
		(94,139)
		(95,139)
		(96,144)
		(97,144)
		(98,144)
		(99,148)
		(100,148)
		(101,151)
		(102,151)
		(103,151)
		(104,155)
		(105,155)
		(106,155)
		(107,159)
		(108,159)
		(109,159)
		(110,163)
		(111,163)
		(112,163)
		(113,167)
		(114,167)
		(115,167)
		(116,172)
		(117,172)
		(118,172)
		(119,176)
		(120,176)
		(121,176)
		(122,180)
		(123,180)
		(124,180)
		(125,183)
		(126,183)
		(127,183)
		(128,187)
		(129,187)
		(130,187)
		(131,191)
		(132,191)
		(133,191)
		(134,191)
		(135,195)
		(136,195)
		(137,195)
		(138,199)
		(139,199)
		(140,199)
		(141,204)
		(142,204)
		(143,204)
		(144,204)
		(145,208)
		(146,208)
		(147,208)
		(148,211)
		(149,211)
		(150,211)
		(151,215)
		(152,215)
		(153,215)
		(154,219)
		(155,219)
		(156,219)
		(157,219)
		(158,223)
		(159,223)
		(160,223)
		(161,227)
		(162,227)
		(163,227)
		(164,227)
		(165,231)
		(166,231)
		(167,231)
		(168,231)
		(169,236)
		(170,236)
		(171,236)
		(172,236)
		(173,240)
		(174,240)
		(175,240)
		(176,244)
		(177,244)
		(178,244)
		(179,248)
		(180,248)
		(181,248)
		(182,252)
		(183,252)
		(184,252)
		(185,255)
		(186,255)
		(187,255)
		(188,259)
		(189,259)
		(190,259)
		(191,263)
		(192,263)
		(193,263)
		(194,263)
		(195,267)
		(196,267)
		(197,271)
		(198,271)
		(199,271)
		(200,275)
		(201,275)
		(202,279)
		(203,279)
		(204,279)
		(205,284)
		(206,284)
		(207,284)
		(208,288)
		(209,288)
		(210,288)
		(211,292)
		(212,292)
		(213,292)
		(214,296)
		(215,296)
		(216,296)
		(217,300)
		(218,300)
		(219,300)
		(220,304)
		(221,304)
		(222,304)
		(223,308)
		(224,308)
		(225,308)
		(226,308)
		(227,312)
		(228,312)
		(229,312)
		(230,315)
		(231,315)
		(232,315)
		(233,315)
		(234,319)
		(235,319)
		(236,319)
		(237,323)
		(238,323)
		(239,323)
		(240,327)
		(241,327)
		(242,327)
		(243,331)
		(244,331)
		(245,331)
		(246,335)
		(247,335)
		(248,335)
		(249,335)
		(250,339)
		(251,339)
		(252,339)
		(253,344)
		(254,344)
		(255,344)
		(256,344)
		(257,348)
		(258,348)
		(259,348)
		(260,348)
		(261,352)
		(262,352)
		(263,352)
		(264,356)
		(265,356)
		(266,356)
		(267,356)
		(268,360)
		(269,360)
		(270,360)
		(271,364)
		(272,364)
		(273,364)
		(274,368)
		(275,368)
		(276,368)
		(277,372)
		(278,372)
		(279,372)
		(280,375)
		(281,375)
		(282,375)
		(283,379)
		(284,379)
		(285,379)
		(286,383)
		(287,383)
		(288,383)
		(289,387)
		(290,387)
		(291,387)
		(292,387)
		(293,391)
		(294,391)
		(295,391)
		(296,395)
		(297,395)
		(298,395)
		(299,399)
		(300,399)
		(301,399)
		(302,403)
		(303,403)
		(304,403)
		(305,403)
		(306,408)
		(307,408)
		(308,408)
		(309,412)
		(310,412)
		(311,412)
		(312,416)
		(313,416)
		(314,420)
		(315,420)
		(316,420)
		(317,424)
		(318,424)
		(319,424)
		(320,428)
		(321,428)
		(322,432)
		(323,432)
		(324,432)
		(325,435)
		(326,435)
		(327,439)
		(328,439)
		(329,439)
		(330,443)
		(331,443)
		(332,447)
		(333,447)
		(334,451)
		(335,451)
		(336,451)
		(337,455)
		(338,455)
		(339,455)
		(340,459)
		(341,459)
		(342,459)
		(343,463)
		(344,463)
		(345,463)
		(346,468)
		(347,468)
		(348,468)
		(349,472)
		(350,472)
		(351,472)
		(352,476)
		(353,476)
		(354,480)
		(355,480)
		(356,480)
		(357,484)
		(358,484)
		(359,484)
		(360,488)
		(361,488)
		(362,488)
		(363,492)
		(364,492)
		(365,492)
		(366,496)
		(367,496)
		(368,496)
		(369,500)
		(370,500)
		(371,500)
		(372,504)
		(373,504)
		(374,504)
		(375,508)
		(376,508)
		(377,508)
		(378,512)
		(379,512)
		(380,512)
		(381,512)
		(382,516)
		(383,516)
		(384,516)
		(385,520)
		(386,520)
		(387,520)
		(388,523)
		(389,523)
		(390,523)
		(391,527)
		(392,527)
		(393,527)
		(394,531)
		(395,531)
		(396,531)
		(397,535)
		(398,535)
		(399,535)
		(400,539)
		(401,539)
		(402,543)
		(403,543)
		(404,543)
		(405,547)
		(406,547)
		(407,547)
		(408,551)
		(409,551)
		(410,551)
		(411,555)
		(412,555)
		(413,559)
		(414,559)
		(415,559)
		(416,564)
		(417,564)
		(418,564)
		(419,568)
		(420,568)
		(421,572)
		(422,572)
		(423,576)
		(424,576)
		(425,576)
		(426,580)
		(427,580)
		(428,584)
		(429,584)
		(430,588)
		(431,588)
		(432,592)
		(433,592)
		(434,596)
		(435,596)
		(436,600)
		(437,600)
		(438,600)
		(439,604)
		(440,604)
		(441,608)
		(442,612)
		(443,612)
		(444,616)
		(445,616)
		(446,620)
		(447,620)
		(448,624)
		(449,624)
		(450,628)
		(451,628)
		(452,632)
		(453,636)
		(454,636)
		(455,640)
		(456,640)
		(457,643)
		(458,647)
		(459,647)
		(460,651)
		(461,655)
		(462,655)
		(463,659)
		(464,663)
		(465,663)
		(466,667)
		(467,667)
		(468,671)
		(469,675)
		(470,679)
		(471,679)
		(472,683)
		(473,688)
		(474,692)
		(475,696)
		(476,696)
		(477,700)
		(478,704)
		(479,708)
		(480,712)
		(481,712)
		(482,716)
		(483,720)
		(484,724)
		(485,728)
		(486,732)
		(487,736)
		(488,740)
		(489,744)
		(490,748)
		(491,752)
		(492,756)
		(493,760)
		(494,763)
		(495,767)
		(496,771)
		(497,775)
		(498,779)
		(499,783)
		(500,787)
		(501,791)
		(502,795)
		(503,799)
		(504,803)
		(505,803)
		(506,807)
		(507,812)
		(508,816)
		(509,820)
		(510,828)
		(511,828)
		(512,836)
		(513,840)
		(514,844)
		(515,848)
		(516,852)
		(517,856)
		(518,860)
		(519,864)
		(520,868)
		(521,872)
		(522,880)
		(523,883)
		(524,887)
		(525,891)
		(526,895)
		(527,899)
		(528,903)
		(529,907)
		(530,911)
		(531,915)
		(532,919)
		(533,927)
		(534,931)
		(535,936)
		(536,940)
		(537,944)
		(538,948)
		(539,952)
		(540,960)
		(541,964)
		(542,968)
		(543,972)
		(544,980)
		(545,984)
		(546,992)
		(547,996)
		(548,1000)
		(549,1004)
		(550,1008)
		(551,1012)
		(552,1020)
		(553,1024)
		(554,1028)
		(555,1032)
		(556,1040)
		(557,1044)
		(558,1048)
		(559,1056)
		(560,1060)
		(561,1064)
		(562,1068)
		(563,1076)
		(564,1080)
		(565,1084)
		(566,1092)
		(567,1096)
		(568,1100)
		(569,1108)
		(570,1112)
		(571,1116)
		(572,1124)
		(573,1128)
		(574,1132)
		(575,1140)
		(576,1144)
		(577,1148)
		(578,1152)
		(579,1160)
		(580,1164)
		(581,1172)
		(582,1176)
		(583,1180)
		(584,1188)
		(585,1192)
		(586,1196)
		(587,1204)
		(588,1208)
		(589,1212)
		(590,1220)
		(591,1224)
		(592,1232)
		(593,1236)
		(594,1244)
		(595,1248)
		(596,1256)
		(597,1260)
		(598,1268)
		(599,1272)
		(600,1280)
		(601,1288)
		(602,1292)
		(603,1300)
		(604,1304)
		(605,1312)
		(606,1319)
		(607,1327)
		(608,1335)
		(609,1335)
		(610,1343)
		(611,1351)
		(612,1355)
		(613,1359)
		(614,1363)
		(615,1372)
		(616,1376)
		(617,1384)
		(618,1392)
		(619,1396)
		(620,1404)
		(621,1412)
		(622,1416)
		(623,1424)
		(624,1432)
		(625,1436)
		(626,1444)
		(627,1452)
		(628,1456)
		(629,1464)
		(630,1468)
		(631,1476)
		(632,1484)
		(633,1488)
		(634,1496)
		(635,1504)
		(636,1508)
		(637,1516)
		(638,1524)
		(639,1528)
		(640,1532)
		(641,1536)
		(642,1544)
		(643,1552)
		(644,1560)
		(645,1564)
		(646,1572)
		(647,1576)
		(648,1584)
		(649,1592)
		(650,1596)
		(651,1604)
		(652,1612)
		(653,1620)
		(654,1628)
		(655,1632)
		(656,1640)
		(657,1648)
		(658,1656)
		(659,1660)
		(660,1668)
		(661,1676)
		(662,1684)
		(663,1688)
		(664,1696)
		(665,1704)
		(666,1712)
		(667,1716)
		(668,1724)
		(669,1736)
		(670,1736)
		(671,1744)
		(672,1752)
		(673,1760)
		(674,1767)
		(675,1775)
		(676,1779)
		(677,1787)
		(678,1795)
		(679,1803)
		(680,1811)
		(681,1819)
		(682,1823)
		(683,1831)
		(684,1839)
		(685,1847)
		(686,1855)
		(687,1863)
		(688,1872)
		(689,1880)
		(690,1888)
		(691,1896)
		(692,1900)
		(693,1908)
		(694,1912)
		(695,1920)
		(696,1928)
		(697,1936)
		(698,1944)
		(699,1952)
		(700,1960)
		(701,1968)
		(702,1976)
		(703,1984)
		(704,1996)
		(705,2004)
		(706,2012)
		(707,2024)
		(708,2032)
		(709,2040)
		(710,2048)
		(711,2060)
		(712,2068)
		(713,2072)
		(714,2080)
		(715,2092)
		(716,2100)
		(717,2108)
		(718,2120)
		(719,2128)
		(720,2136)
		(721,2148)
		(722,2156)
		(723,2168)
		(724,2176)
		(725,2184)
		(726,2196)
		(727,2208)
		(728,2215)
		(729,2228)
		(730,2236)
		(731,2248)
		(732,2256)
		(733,2268)
		(734,2280)
		(735,2288)
		(736,2300)
		(737,2312)
		(738,2320)
		(739,2332)
		(740,2344)
		(741,2356)
		(742,2368)
		(743,2376)
		(744,2388)
		(745,2400)
		(746,2412)
		(747,2424)
		(748,2436)
		(749,2448)
		(750,2460)
		(751,2472)
		(752,2484)
		(753,2496)
		(754,2508)
		(755,2520)
		(756,2528)
		(757,2540)
		(758,2556)
		(759,2564)
		(760,2576)
		(761,2584)
		(762,2596)
		(763,2608)
		(764,2620)
		(765,2632)
		(766,2643)
		(767,2656)
		(768,2667)
		(769,2672)
		(770,2683)
		(771,2688)
		(772,2699)
		(773,2712)
		(774,2723)
		(775,2739)
		(776,2752)
		(777,2764)
		(778,2772)
		(779,2784)
		(780,2792)
		(781,2804)
		(782,2820)
		(783,2832)
		(784,2840)
		(785,2852)
		(786,2868)
		(787,2872)
		(788,2880)
		(789,2892)
		(790,2908)
		(791,2920)
		(792,2924)
		(793,2936)
		(794,2948)
		(795,2952)
		(796,2964)
		(797,2980)
		(798,2992)
		(799,3008)
		(800,3020)
		(801,3028)
		(802,3044)
		(803,3056)
		(804,3072)
		(805,3076)
		(806,3088)
		(807,3100)
		(808,3116)
		(809,3128)
		(810,3144)
		(811,3156)
		(812,3168)
		(813,3184)
		(814,3196)
		(815,3212)
		(816,3223)
		(817,3239)
		(818,3256)
		(819,3268)
		(820,3284)
		(821,3296)
		(822,3308)
		(823,3320)
		(824,3332)
		(825,3336)
		(826,3352)
		(827,3364)
		(828,3380)
		(829,3392)
		(830,3408)
		(831,3420)
		(832,3436)
		(833,3448)
		(834,3464)
		(835,3476)
		(836,3492)
		(837,3508)
		(838,3520)
		(839,3536)
		(840,3548)
		(841,3564)
		(842,3576)
		(843,3592)
		(844,3604)
		(845,3620)
		(846,3632)
		(847,3648)
		(848,3659)
		(849,3675)
		(850,3688)
		(851,3704)
		(852,3715)
		(853,3736)
		(854,3752)
		(855,3764)
		(856,3776)
		(857,3792)
		(858,3804)
		(859,3820)
		(860,3832)
		(861,3848)
		(862,3860)
		(863,3876)
		(864,3888)
		(865,3904)
		(866,3916)
		(867,3932)
		(868,3944)
		(869,3960)
		(870,3976)
		(871,3991)
		(872,4008)
		(873,4020)
		(874,4036)
		(875,4052)
		(876,4064)
		(877,4080)
		(878,4092)
		(879,4108)
		(880,4120)
		(881,4136)
		(882,4152)
		(883,4164)
		(884,4180)
		(885,4196)
		(886,4208)
		(887,4224)
		(888,4236)
		(889,4252)
		(890,4268)
		(891,4280)
		(892,4296)
		(893,4308)
		(894,4324)
		(895,4336)
		(896,4352)
		(897,4364)
		(898,4380)
		(899,4392)
		(900,4408)
		(901,4420)
		(902,4436)
		(903,4452)
		(904,4464)
		(905,4480)
		(906,4492)
		(907,4508)
		(908,4520)
		(909,4536)
		(910,4548)
		(911,4564)
		(912,4576)
		(913,4592)
		(914,4604)
		(915,4620)
		(916,4632)
		(917,4648)
		(918,4660)
		(919,4676)
		(920,4688)
		(921,4704)
		(922,4716)
		(923,4736)
		(924,4748)
		(925,4764)
		(926,4776)
		(927,4792)
		(928,4804)
		(929,4820)
		(930,4832)
		(931,4848)
		(932,4860)
		(933,4876)
		(934,4888)
		(935,4904)
		(936,4920)
		(937,4932)
		(938,4948)
		(939,4960)
		(940,4976)
		(941,4992)
		(942,5004)
		(943,5020)
		(944,5032)
		(945,5048)
		(946,5064)
		(947,5076)
		(948,5092)
		(949,5104)
		(950,5120)
		(951,5132)
		(952,5148)
		(953,5160)
		(954,5176)
		(955,5188)
		(956,5204)
		(957,5220)
		(958,5240)
		(959,5256)
		(960,5268)
		(961,5284)
		(962,5296)
		(963,5312)
		(964,5324)
		(965,5340)
		(966,5352)
		(967,5368)
		(968,5380)
		(969,5396)
		(970,5412)
		(971,5424)
		(972,5440)
		(973,5452)
		(974,5468)
		(975,5480)
		(976,5496)
		(977,5508)
		(978,5524)
		(979,5536)
		(980,5552)
		(981,5564)
		(982,5580)
		(983,5592)
		(984,5608)
		(985,5620)
		(986,5636)
		(987,5648)
		(988,5664)
		(989,5676)
		(990,5692)
		(991,5704)
		(992,5720)
		(993,5740)
		(994,5756)
		(995,5772)
		(996,5784)
		(997,5800)
		(998,5812)
		(999,5828)
		(1000,5840)
		(1001,5856)
		(1002,5868)
		(1003,5884)
		(1004,5896)
		(1005,5912)
		(1006,5924)
		(1007,5940)
		(1008,5952)
		(1009,5968)
		(1010,5984)
		(1011,5996)
		(1012,6012)
		(1013,6024)
		(1014,6040)
		(1015,6056)
		(1016,6068)
		(1017,6084)
		(1018,6096)
		(1019,6112)
		(1020,6124)
		(1021,6140)
		(1022,6152)
		(1023,6168)
		(1024,6180)
		(1025,6196)
		(1026,6208)
		(1027,6224)
		(1028,6240)
		(1029,6252)
		(1030,6268)
		(1031,6280)
		(1032,6296)
		(1033,6308)
		(1034,6324)
		(1035,6336)
		(1036,6352)
		(1037,6368)
		(1038,6380)
		(1039,6392)
		(1040,6408)
		(1041,6424)
		(1042,6436)
		(1043,6452)
		(1044,6464)
		(1045,6480)
		(1046,6492)
		(1047,6508)
		(1048,6520)
		(1049,6536)
		(1050,6548)
		(1051,6564)
		(1052,6576)
		(1053,6592)
		(1054,6604)
		(1055,6620)
		(1056,6632)
		(1057,6648)
		(1058,6660)
		(1059,6676)
		(1060,6688)
		(1061,6704)
		(1062,6716)
		(1063,6736)
		(1064,6752)
		(1065,6764)
		(1066,6780)
		(1067,6792)
		(1068,6808)
		(1069,6820)
		(1070,6836)
		(1071,6848)
		(1072,6864)
		(1073,6876)
		(1074,6892)
		(1075,6904)
		(1076,6920)
		(1077,6932)
		(1078,6948)
		(1079,6960)
		(1080,6976)
		(1081,6992)
		(1082,7004)
		(1083,7020)
		(1084,7032)
		(1085,7048)
		(1086,7064)
		(1087,7076)
		(1088,7092)
		(1089,7104)
		(1090,7120)
		(1091,7132)
		(1092,7148)
		(1093,7160)
		(1094,7176)
		(1095,7188)
		(1096,7204)
		(1097,7220)
		(1098,7232)
		(1099,7248)
		(1100,7264)
		(1101,7276)
		(1102,7292)
		(1103,7304)
		(1104,7320)
		(1105,7336)
		(1106,7352)
		(1107,7364)
		(1108,7380)
		(1109,7392)
		(1110,7408)
		(1111,7420)
		(1112,7436)
		(1113,7452)
		(1114,7464)
		(1115,7480)
		(1116,7492)
		(1117,7508)
		(1118,7520)
		(1119,7536)
		(1120,7548)
		(1121,7564)
		(1122,7576)
		(1123,7592)
		(1124,7604)
		(1125,7620)
		(1126,7632)
		(1127,7648)
		(1128,7660)
		(1129,7676)
		(1130,7688)
		(1131,7704)
		(1132,7724)
		(1133,7736)
		(1134,7752)
		(1135,7764)
		(1136,7780)
		(1137,7792)
		(1138,7808)
		(1139,7824) };
	\addlegendentry{algorithm ${\cal A}_g$}
	\addplot[ dashed, thick ] coordinates {
		(0,12)
		(1,27)
		(2,44)
		(3,56)
		(4,72)
		(5,83)
		(6,100)
		(7,111)
		(8,127)
		(9,139)
		(10,155)
		(11,167)
		(12,184)
		(13,195)
		(14,215)
		(15,231)
		(16,244)
		(17,259)
		(18,275)
		(19,288)
		(20,304)
		(21,316)
		(22,331)
		(23,344)
		(24,360)
		(25,376)
		(26,387)
		(27,403)
		(28,416)
		(29,432)
		(30,443)
		(31,459)
		(32,472)
		(33,488)
		(34,500)
		(35,516)
		(36,527)
		(37,543)
		(38,555)
		(39,572)
		(40,584)
		(41,600)
		(42,612)
		(43,628)
		(44,640)
		(45,655)
		(46,667)
		(47,683)
		(48,696)
		(49,716)
		(50,732)
		(51,744)
		(52,760)
		(53,775)
		(54,787)
		(55,803)
		(56,816)
		(57,832)
		(58,844)
		(59,860)
		(60,876)
		(61,887)
		(62,903)
		(63,915)
		(64,931)
		(65,944)
		(66,960)
		(67,972)
		(68,988)
		(69,1000)
		(70,1016)
		(71,1028)
		(72,1044)
		(73,1056)
		(74,1072)
		(75,1084)
		(76,1100)
		(77,1112)
		(78,1128)
		(79,1144)
		(80,1156)
		(81,1172)
		(82,1184)
		(83,1200)
		(84,1216)
		(85,1228)
		(86,1244)
		(87,1256)
		(88,1272)
		(89,1284)
		(90,1300)
		(91,1312)
		(92,1327)
		(93,1339)
		(94,1355)
		(95,1367)
		(96,1384)
		(97,1396)
		(98,1412)
		(99,1428)
		(100,1444)
		(101,1456)
		(102,1472)
		(103,1488)
		(104,1500)
		(105,1516)
		(106,1528)
		(107,1544)
		(108,1560)
		(109,1572)
		(110,1588)
		(111,1600)
		(112,1616)
		(113,1628)
		(114,1644)
		(115,1656)
		(116,1672)
		(117,1684)
		(118,1700)
		(119,1720)
		(120,1732)
		(121,1748)
		(122,1760)
		(123,1775)
		(124,1787)
		(125,1803)
		(126,1815)
		(127,1831)
		(128,1843)
		(129,1855)
		(130,1872)
		(131,1884)
		(132,1900)
		(133,1912)
		(134,1928)
		(135,1940)
		(136,1956)
		(137,1968)
		(138,1984)
		(139,1996)
		(140,2012)
		(141,2024)
		(142,2040)
		(143,2056)
		(144,2068)
		(145,2084)
		(146,2096)
		(147,2112)
		(148,2124)
		(149,2140)
		(150,2152)
		(151,2168)
		(152,2180)
		(153,2196)
		(154,2208)
		(155,2227)
		(156,2240)
		(157,2256)
		(158,2268)
		(159,2284)
		(160,2296)
		(161,2316)
		(162,2332)
		(163,2344)
		(164,2360)
		(165,2372)
		(166,2388)
		(167,2400)
		(168,2416)
		(169,2428)
		(170,2444)
		(171,2456)
		(172,2472)
		(173,2484)
		(174,2500)
		(175,2512)
		(176,2528)
		(177,2540)
		(178,2556)
		(179,2568)
		(180,2584)
		(181,2596)
		(182,2612)
		(183,2624)
		(184,2640)
		(185,2652)
		(186,2668)
		(187,2679)
		(188,2695)
		(189,2711)
		(190,2724)
		(191,2740)
		(192,2752)
		(193,2768)
		(194,2780)
		(195,2796)
		(196,2808)
		(197,2824)
		(198,2836)
		(199,2852)
		(200,2864)
		(201,2880)
		(202,2892)
		(203,2908)
		(204,2920)
		(205,2936)
		(206,2952)
		(207,2964)
		(208,2980)
		(209,2992)
		(210,3008)
		(211,3024)
		(212,3036)
		(213,3048)
		(214,3064)
		(215,3076)
		(216,3092)
		(217,3108)
		(218,3120)
		(219,3136)
		(220,3148)
		(221,3164)
		(222,3176)
		(223,3192)
		(224,3204)
		(225,3224)
		(226,3240)
		(227,3252)
		(228,3268)
		(229,3280)
		(230,3296)
		(231,3308)
		(232,3324)
		(233,3336)
		(234,3352)
		(235,3364)
		(236,3380)
		(237,3392)
		(238,3408)
		(239,3424)
		(240,3436)
		(241,3452)
		(242,3464)
		(243,3480)
		(244,3492)
		(245,3508)
		(246,3520)
		(247,3536)
		(248,3548)
		(249,3564)
		(250,3580)
		(251,3592)
		(252,3608)
		(253,3620)
		(254,3636)
		(255,3647)
		(256,3663)
		(257,3679)
		(258,3692)
		(259,3711)
		(260,3727)
		(261,3740)
		(262,3756)
		(263,3768)
		(264,3784)
		(265,3796)
		(266,3812)
		(267,3824)
		(268,3840)
		(269,3856)
		(270,3872)
		(271,3884)
		(272,3900)
		(273,3912)
		(274,3928)
		(275,3940)
		(276,3956)
		(277,3968)
		(278,3984)
		(279,3995)
		(280,4011)
		(281,4024)
		(282,4040)
		(283,4051)
		(284,4067)
		(285,4080)
		(286,4096)
		(287,4108)
		(288,4124)
		(289,4136)
		(290,4152)
		(291,4164)
		(292,4180)
		(293,4192)
		(294,4208)
		(295,4224)
		(296,4236)
		(297,4252)
		(298,4264)
		(299,4280)
		(300,4296)
		(301,4308)
		(302,4324)
		(303,4336)
		(304,4352)
		(305,4364)
		(306,4380)
		(307,4392)
		(308,4408)
		(309,4424)
		(310,4440)
		(311,4452)
		(312,4468)
		(313,4479)
		(314,4496)
		(315,4508)
		(316,4524)
		(317,4540)
		(318,4552)
		(319,4568)
		(320,4580)
		(321,4596)
		(322,4608)
		(323,4624)
		(324,4636)
		(325,4652)
		(326,4668)
		(327,4680)
		(328,4696)
		(329,4712)
		(330,4728)
		(331,4744)
		(332,4756)
		(333,4772)
		(334,4784)
		(335,4796)
		(336,4812)
		(337,4828)
		(338,4840)
		(339,4856)
		(340,4868)
		(341,4884)
		(342,4896)
		(343,4912)
		(344,4924)
		(345,4940)
		(346,4952)
		(347,4968)
		(348,4979)
		(349,4996)
		(350,5008)
		(351,5020)
		(352,5036)
		(353,5048)
		(354,5064)
		(355,5076)
		(356,5092)
		(357,5104)
		(358,5120)
		(359,5132)
		(360,5148)
		(361,5160)
		(362,5176)
		(363,5188)
		(364,5204)
		(365,5220)
		(366,5236)
		(367,5252)
		(368,5264)
		(369,5280)
		(370,5292)
		(371,5308)
		(372,5320)
		(373,5336)
		(374,5352)
		(375,5364)
		(376,5380)
		(377,5396)
		(378,5408)
		(379,5424)
		(380,5436)
		(381,5452)
		(382,5463)
		(383,5479)
		(384,5492)
		(385,5508)
		(386,5520)
		(387,5536)
		(388,5548)
		(389,5564)
		(390,5576)
		(391,5592)
		(392,5604)
		(393,5620)
		(394,5632)
		(395,5648)
		(396,5660)
		(397,5676)
		(398,5688)
		(399,5708)
		(400,5728)
		(401,5740)
		(402,5756)
		(403,5768)
		(404,5784)
		(405,5796)
		(406,5812)
		(407,5824)
		(408,5840)
		(409,5852)
		(410,5868)
		(411,5884)
		(412,5896)
		(413,5912)
		(414,5924)
		(415,5940)
		(416,5956)
		(417,5972)
		(418,5984)
		(419,6000)
		(420,6012)
		(421,6028)
		(422,6044)
		(423,6056)
		(424,6072)
		(425,6084)
		(426,6100)
		(427,6116)
		(428,6128)
		(429,6140)
		(430,6156)
		(431,6172)
		(432,6184)
		(433,6200)
		(434,6212)
		(435,6232)
		(436,6244)
		(437,6260)
		(438,6272)
		(439,6288)
		(440,6300)
		(441,6316)
		(442,6328)
		(443,6344)
		(444,6356)
		(445,6372)
		(446,6384)
		(447,6400)
		(448,6412)
		(449,6428)
		(450,6440)
		(451,6456)
		(452,6468)
		(453,6484)
		(454,6496)
		(455,6512)
		(456,6524)
		(457,6540)
		(458,6552)
		(459,6568)
		(460,6580)
		(461,6596)
		(462,6608)
		(463,6624)
		(464,6636)
		(465,6652)
		(466,6668)
		(467,6680)
		(468,6696)
		(469,6716)
		(470,6728)
		(471,6744)
		(472,6756)
		(473,6772)
		(474,6788)
		(475,6800)
		(476,6816)
		(477,6832)
		(478,6844)
		(479,6860)
		(480,6872)
		(481,6888)
		(482,6899)
		(483,6915)
		(484,6928)
		(485,6944)
		(486,6956)
		(487,6972)
		(488,6984)
		(489,7000)
		(490,7016)
		(491,7028)
		(492,7044)
		(493,7056)
		(494,7072)
		(495,7084)
		(496,7100)
		(497,7112)
		(498,7128)
		(499,7140)
		(500,7156)
		(501,7172)
		(502,7184)
		(503,7200)
		(504,7216)
		(505,7232)
		(506,7248)
		(507,7260)
		(508,7276)
		(509,7288)
		(510,7304)
		(511,7316)
		(512,7332)
		(513,7344)
		(514,7360)
		(515,7372)
		(516,7388)
		(517,7400)
		(518,7416)
		(519,7432)
		(520,7444)
		(521,7460)
		(522,7472)
		(523,7488)
		(524,7500)
		(525,7516)
		(526,7532)
		(527,7544)
		(528,7560)
		(529,7576)
		(530,7588)
		(531,7604)
		(532,7616)
		(533,7632)
		(534,7644)
		(535,7660)
		(536,7672)
		(537,7688)
		(538,7704)
		(539,7720)
		(540,7736)
		(541,7748)
		(542,7764)
		(543,7776)
		(544,7792)
		(545,7804)
		(546,7820)
		(547,7836)
		(548,7852)
		(549,7864)
		(550,7880)
		(551,7896)
		(552,7912)
		(553,7928)
		(554,7940)
		(555,7956)
		(556,7968)
		(557,7984)
		(558,7999)
		(559,8016)
		(560,8028)
		(561,8044)
		(562,8056)
		(563,8072)
		(564,8084)
		(565,8100)
		(566,8128)
		(567,8148)
		(568,8164)
		(569,8176)
		(570,8192)
		(571,8204)
		(572,8220)
		(573,8236)
		(574,8252)
		(575,8264)
		(576,8280)
		(577,8292)
		(578,8308)
		(579,8320)
		(580,8336)
		(581,8352)
		(582,8364)
		(583,8380)
		(584,8392)
		(585,8408)
		(586,8420)
		(587,8436)
		(588,8448)
		(589,8464)
		(590,8476)
		(591,8492)
		(592,8508)
		(593,8520)
		(594,8536)
		(595,8548)
		(596,8564)
		(597,8576)
		(598,8592)
		(599,8604)
		(600,8620)
		(601,8636)
		(602,8652)
		(603,8664)
		(604,8680)
		(605,8696)
		(606,8716)
		(607,8728)
		(608,8744)
		(609,8756)
		(610,8772)
		(611,8788)
		(612,8800)
		(613,8816)
		(614,8828)
		(615,8844)
		(616,8856)
		(617,8872)
		(618,8888)
		(619,8900)
		(620,8916)
		(621,8928)
		(622,8944)
		(623,8956)
		(624,8972)
		(625,8984)
		(626,9000)
		(627,9012)
		(628,9028)
		(629,9040)
		(630,9056)
		(631,9072)
		(632,9084)
		(633,9100)
		(634,9112)
		(635,9128)
		(636,9140)
		(637,9156)
		(638,9168)
		(639,9184)
		(640,9196)
		(641,9212)
		(642,9232)
		(643,9244)
		(644,9260)
		(645,9272)
		(646,9288)
		(647,9300)
		(648,9316)
		(649,9328)
		(650,9344)
		(651,9356)
		(652,9372)
		(653,9384)
		(654,9400)
		(655,9412)
		(656,9428)
		(657,9440)
		(658,9456)
		(659,9468)
		(660,9484)
		(661,9500)
		(662,9516)
		(663,9528)
		(664,9544)
		(665,9556)
		(666,9572)
		(667,9588)
		(668,9600)
		(669,9616)
		(670,9628)
		(671,9644)
		(672,9660)
		(673,9672)
		(674,9688)
		(675,9704)
		(676,9720)
		(677,9736)
		(678,9748)
		(679,9764)
		(680,9776)
		(681,9792)
		(682,9804)
		(683,9820)
		(684,9832)
		(685,9848)
		(686,9860)
		(687,9876)
		(688,9888)
		(689,9904)
		(690,9916)
		(691,9932)
		(692,9944)
		(693,9960)
		(694,9972)
		(695,9988)
		(696,10000)
		(697,10016)
		(698,10028)
		(699,10044)
		(700,10056)
		(701,10072)
		(702,10084)
		(703,10100)
		(704,10112)
		(705,10128)
		(706,10144)
		(707,10156)
		(708,10172)
		(709,10184)
		(710,10200)
		(711,10212)
		(712,10228)
		(713,10244)
		(714,10260)
		(715,10272)
		(716,10288)
		(717,10300)
		(718,10316)
		(719,10328)
		(720,10344)
		(721,10356)
		(722,10372)
		(723,10384)
		(724,10400)
		(725,10412)
		(726,10428)
		(727,10440)
		(728,10456)
		(729,10468)
		(730,10484)
		(731,10496)
		(732,10512)
		(733,10524)
		(734,10540)
		(735,10552)
		(736,10568)
		(737,10580)
		(738,10596)
		(739,10608)
		(740,10624)
		(741,10636)
		(742,10652)
		(743,10664)
		(744,10680)
		(745,10692)
		(746,10712)
		(747,10728)
		(748,10740)
		(749,10756)
		(750,10768)
		(751,10784)
		(752,10796)
		(753,10812)
		(754,10824)
		(755,10840)
		(756,10852)
		(757,10868)
		(758,10880)
		(759,10896)
		(760,10908)
		(761,10924)
		(762,10936)
		(763,10952)
		(764,10964)
		(765,10980)
		(766,10992)
		(767,11008)
		(768,11020)
		(769,11036)
		(770,11048)
		(771,11064)
		(772,11080)
		(773,11092)
		(774,11108)
		(775,11120)
		(776,11136)
		(777,11148)
		(778,11164)
		(779,11176)
		(780,11192)
		(781,11204)
		(782,11220)
		(783,11232)
		(784,11248)
		(785,11260)
		(786,11276)
		(787,11288)
		(788,11304)
		(789,11316)
		(790,11332)
		(791,11348)
		(792,11360)
		(793,11376)
		(794,11388)
		(795,11404)
		(796,11416)
		(797,11432)
		(798,11444)
		(799,11460)
		(800,11472)
		(801,11488)
		(802,11504)
		(803,11516)
		(804,11532)
		(805,11544)
		(806,11560)
		(807,11572)
		(808,11588)
		(809,11600)
		(810,11616)
		(811,11628)
		(812,11644)
		(813,11656)
		(814,11672)
		(815,11684)
		(816,11700)
		(817,11720)
		(818,11736)
		(819,11748)
		(820,11764)
		(821,11776)
		(822,11792)
		(823,11804)
		(824,11820)
		(825,11832)
		(826,11848)
		(827,11860)
		(828,11876)
		(829,11888)
		(830,11904)
		(831,11916)
		(832,11932)
		(833,11944)
		(834,11960)
		(835,11972)
		(836,11988)
		(837,12004)
		(838,12016)
		(839,12032)
		(840,12044)
		(841,12060)
		(842,12072)
		(843,12088)
		(844,12100)
		(845,12116)
		(846,12128)
		(847,12144)
		(848,12156)
		(849,12172)
		(850,12184)
		(851,12200)
		(852,12212)
		(853,12232)
		(854,12248)
		(855,12260)
		(856,12276)
		(857,12288)
		(858,12304)
		(859,12320)
		(860,12332)
		(861,12348)
		(862,12360)
		(863,12376)
		(864,12392)
		(865,12404)
		(866,12420)
		(867,12432)
		(868,12448)
		(869,12460)
		(870,12476)
		(871,12488)
		(872,12504)
		(873,12516)
		(874,12532)
		(875,12544)
		(876,12560)
		(877,12572)
		(878,12588)
		(879,12600)
		(880,12616)
		(881,12632)
		(882,12644)
		(883,12660)
		(884,12672)
		(885,12688)
		(886,12704)
		(887,12732)
		(888,12752)
		(889,12764)
		(890,12780)
		(891,12792)
		(892,12808)
		(893,12820)
		(894,12836)
		(895,12848)
		(896,12864)
		(897,12876)
		(898,12892)
		(899,12908)
		(900,12920)
		(901,12936)
		(902,12948)
		(903,12968)
		(904,12988)
		(905,13004)
		(906,13016)
		(907,13032)
		(908,13044)
		(909,13060)
		(910,13072)
		(911,13088)
		(912,13100)
		(913,13116)
		(914,13128)
		(915,13144)
		(916,13160)
		(917,13172)
		(918,13188)
		(919,13200)
		(920,13216)
		(921,13232)
		(922,13244)
		(923,13260)
		(924,13276)
		(925,13288)
		(926,13304)
		(927,13316)
		(928,13332)
		(929,13344)
		(930,13360)
		(931,13372)
		(932,13388)
		(933,13404)
		(934,13416)
		(935,13432)
		(936,13444)
		(937,13464)
		(938,13476)
		(939,13492)
		(940,13504)
		(941,13520)
		(942,13536)
		(943,13548)
		(944,13564)
		(945,13576)
		(946,13592)
		(947,13604)
		(948,13620)
		(949,13632)
		(950,13648)
		(951,13660)
		(952,13676)
		(953,13688)
		(954,13708)
		(955,13724)
		(956,13736)
		(957,13752)
		(958,13768)
		(959,13780)
		(960,13796)
		(961,13808)
		(962,13824)
		(963,13836)
		(964,13852)
		(965,13864)
		(966,13880)
		(967,13892)
		(968,13908)
		(969,13920)
		(970,13936)
		(971,13948)
		(972,13964)
		(973,13976)
		(974,13992)
		(975,14004)
		(976,14020)
		(977,14036)
		(978,14048)
		(979,14064)
		(980,14076)
		(981,14092)
		(982,14104)
		(983,14120)
		(984,14132)
		(985,14148)
		(986,14160)
		(987,14176)
		(988,14188)
		(989,14204)
		(990,14220)
		(991,14236)
		(992,14248)
		(993,14264)
		(994,14280)
		(995,14292)
		(996,14308)
		(997,14320)
		(998,14336)
		(999,14352)
		(1000,14364)
		(1001,14380)
		(1002,14396)
		(1003,14412)
		(1004,14428)
		(1005,14440)
		(1006,14456)
		(1007,14472)
		(1008,14484)
		(1009,14500)
		(1010,14512)
		(1011,14528)
		(1012,14540)
		(1013,14556)
		(1014,14568)
		(1015,14584)
		(1016,14596)
		(1017,14612)
		(1018,14628)
		(1019,14640)
		(1020,14656)
		(1021,14668)
		(1022,14684)
		(1023,14704)
		(1024,14716)
		(1025,14732)
		(1026,14744)
		(1027,14760)
		(1028,14772)
		(1029,14788)
		(1030,14800)
		(1031,14816)
		(1032,14828)
		(1033,14844)
		(1034,14856)
		(1035,14872)
		(1036,14884)
		(1037,14900)
		(1038,14912)
		(1039,14928)
		(1040,14940)
		(1041,14956)
		(1042,14968)
		(1043,14984)
		(1044,14996)
		(1045,15012)
		(1046,15028)
		(1047,15040)
		(1048,15056)
		(1049,15068)
		(1050,15084)
		(1051,15100)
		(1052,15112)
		(1053,15128)
		(1054,15140)
		(1055,15156)
		(1056,15168)
		(1057,15184)
		(1058,15196)
		(1059,15212)
		(1060,15228)
		(1061,15244)
		(1062,15256)
		(1063,15272)
		(1064,15284)
		(1065,15300)
		(1066,15316)
		(1067,15332)
		(1068,15348)
		(1069,15360)
		(1070,15376)
		(1071,15388)
		(1072,15404)
		(1073,15420)
		(1074,15432)
		(1075,15448)
		(1076,15464)
		(1077,15476)
		(1078,15492)
		(1079,15504)
		(1080,15520)
		(1081,15532)
		(1082,15548)
		(1083,15560)
		(1084,15576)
		(1085,15588)
		(1086,15604)
		(1087,15616)
		(1088,15632)
		(1089,15644)
		(1090,15660)
		(1091,15672)
		(1092,15688)
		(1093,15704)
		(1094,15720)
		(1095,15732)
		(1096,15748)
		(1097,15760)
		(1098,15776)
		(1099,15788)
		(1100,15804)
		(1101,15816)
		(1102,15832)
		(1103,15844)
		(1104,15860)
		(1105,15876)
		(1106,15888)
		(1107,15904)
		(1108,15916)
		(1109,15932)
		(1110,15944)
		(1111,15960)
		(1112,15972)
		(1113,15988)
		(1114,16000)
		(1115,16016)
		(1116,16028)
		(1117,16044)
		(1118,16056)
		(1119,16072)
		(1120,16084)
		(1121,16100)
		(1122,16112)
		(1123,16128)
		(1124,16140)
		(1125,16156)
		(1126,16168)
		(1127,16184)
		(1128,16200)
		(1129,16212)
		(1130,16232)
		(1131,16244)
		(1132,16260)
		(1133,16272)
		(1134,16288)
		(1135,16300)
		(1136,16316)
		(1137,16332)
		(1138,16344)
		(1139,16360)	};
	\addlegendentry{compl. enum.}
\end{axis}
			
		\end{tikzpicture}
		\hspace{-0.35cm}
		\begin{tikzpicture}[scale=0.5]
  \begin{axis}[
	width = \linewidth,
	xlabel=iteration no.,
	xmin=0,
	ymin=0,
	%    ylabel=time in ms,
	yticklabel style = { /pgf/number format/fixed },
	yticklabel pos=right,
	legend pos = {south east},
	]
	\addplot[
	thick,
	%			dashed,
	] coordinates {
		(0,0)
		(1,0)
		(2,0)
		(3,0)
		(4,4)
		(5,4)
		(6,4)
		(7,4)
		(8,8)
		(9,8)
		(10,12)
		(11,12)
		(12,12)
		(13,12)
		(14,15)
		(15,15)
		(16,15)
		(17,20)
		(18,20)
		(19,20)
		(20,23)
		(21,23)
		(22,23)
		(23,28)
		(24,28)
		(25,28)
		(26,32)
		(27,32)
		(28,36)
		(29,36)
		(30,39)
		(31,39)
		(32,44)
		(33,44)
		(34,48)
		(35,48)
		(36,52)
		(37,52)
		(38,55)
		(39,55)
		(40,60)
		(41,60)
		(42,64)
		(43,64)
		(44,68)
		(45,68)
		(46,72)
		(47,72)
		(48,76)
		(49,76)
		(50,80)
		(51,80)
		(52,84)
		(53,88)
		(54,88)
		(55,92)
		(56,92)
		(57,96)
		(58,96)
		(59,99)
		(60,99)
		(61,104)
		(62,108)
		(63,108)
		(64,112)
		(65,112)
		(66,116)
		(67,120)
		(68,120)
		(69,123)
		(70,127)
		(71,127)
		(72,131)
		(73,131)
		(74,135)
		(75,139)
		(76,139)
		(77,144)
		(78,148)
		(79,148)
		(80,151)
		(81,151)
		(82,155)
		(83,159)
		(84,159)
		(85,163)
		(86,163)
		(87,167)
		(88,172)
		(89,176)
		(90,176)
		(91,180)
		(92,183)
		(93,183)
		(94,187)
		(95,187)
		(96,191)
		(97,191)
		(98,195)
		(99,195)
		(100,199)
		(101,199)
		(102,204)
		(103,208)
		(104,208)
		(105,211)
		(106,211)
		(107,215)
		(108,215)
		(109,219)
		(110,219)
		(111,223)
		(112,227)
		(113,227)
		(114,231)
		(115,231)
		(116,236)
		(117,240)
		(118,240)
		(119,244)
		(120,248)
		(121,248)
		(122,252)
		(123,255)
		(124,255)
		(125,259)
		(126,263)
		(127,263)
		(128,267)
		(129,267)
		(130,271)
		(131,275)
		(132,275)
		(133,279)
		(134,284)
		(135,284)
		(136,288)
		(137,292)
		(138,292)
		(139,296)
		(140,300)
		(141,300)
		(142,304)
		(143,308)
		(144,308)
		(145,312)
		(146,315)
		(147,315)
		(148,319)
		(149,323)
		(150,323)
		(151,327)
		(152,331)
		(153,339)
		(154,344)
		(155,352)
		(156,352)
		(157,356)
		(158,360)
		(159,360)
		(160,364)
		(161,368)
		(162,368)
		(163,372)
		(164,372)
		(165,375)
		(166,379)
		(167,379)
		(168,383)
		(169,387)
		(170,387)
		(171,391)
		(172,395)
		(173,395)
		(174,399)
		(175,403)
		(176,403)
		(177,408)
		(178,412)
		(179,412)
		(180,416)
		(181,420)
		(182,420)
		(183,424)
		(184,428)
		(185,432)
		(186,435)
		(187,435)
		(188,439)
		(189,443)
		(190,443)
		(191,447)
		(192,451)
		(193,455)
		(194,455)
		(195,459)
		(196,463)
		(197,468)
		(198,468)
		(199,472)
		(200,476)
		(201,476)
		(202,480)
		(203,484)
		(204,484)
		(205,488)
		(206,492)
		(207,492)
		(208,496)
		(209,500)
		(210,500)
		(211,504)
		(212,508)
		(213,512)
		(214,516)
		(215,520)
		(216,523)
		(217,527)
		(218,531)
		(219,535)
		(220,539)
		(221,543)
		(222,543)
		(223,547)
		(224,551)
		(225,555)
		(226,559)
		(227,559)
		(228,564)
		(229,568)
		(230,572)
		(231,572)
		(232,576)
		(233,580)
		(234,584)
		(235,588)
		(236,588)
		(237,592)
		(238,596)
		(239,600)
		(240,604)
		(241,608)
		(242,608)
		(243,612)
		(244,616)
		(245,620)
		(246,624)
		(247,628)
		(248,632)
		(249,632)
		(250,636)
		(251,640)
		(252,643)
		(253,651)
		(254,655)
		(255,659)
		(256,663)
		(257,667)
		(258,671)
		(259,671)
		(260,675)
		(261,679)
		(262,683)
		(263,688)
		(264,688)
		(265,692)
		(266,696)
		(267,700)
		(268,700)
		(269,704)
		(270,708)
		(271,712)
		(272,712)
		(273,716)
		(274,720)
		(275,724)
		(276,724)
		(277,728)
		(278,732)
		(279,736)
		(280,740)
		(281,740)
		(282,744)
		(283,748)
		(284,752)
		(285,756)
		(286,760)
		(287,760)
		(288,763)
		(289,767)
		(290,771)
		(291,775)
		(292,775)
		(293,779)
		(294,783)
		(295,787)
		(296,791)
		(297,791)
		(298,795)
		(299,799)
		(300,803)
		(301,807)
		(302,812)
		(303,812)
		(304,816)
		(305,820)
		(306,824)
		(307,824)
		(308,832)
		(309,836)
		(310,836)
		(311,840)
		(312,844)
		(313,848)
		(314,852)
		(315,856)
		(316,856)
		(317,860)
		(318,864)
		(319,868)
		(320,868)
		(321,872)
		(322,876)
		(323,880)
		(324,883)
		(325,887)
		(326,887)
		(327,891)
		(328,895)
		(329,899)
		(330,899)
		(331,903)
		(332,907)
		(333,911)
		(334,911)
		(335,915)
		(336,919)
		(337,923)
		(338,923)
		(339,927)
		(340,931)
		(341,936)
		(342,936)
		(343,940)
		(344,944)
		(345,948)
		(346,948)
		(347,952)
		(348,956)
		(349,956)
		(350,960)
		(351,964)
		(352,964)
		(353,968)
		(354,972)
		(355,972)
		(356,976)
		(357,980)
		(358,980)
		(359,984)
		(360,988)
		(361,988)
		(362,992)
		(363,996)
		(364,996)
		(365,1000)
		(366,1004)
		(367,1004)
		(368,1008)
		(369,1012)
		(370,1012)
		(371,1016)
		(372,1016)
		(373,1020)
		(374,1024)
		(375,1024)
		(376,1028)
		(377,1032)
		(378,1032)
		(379,1036)
		(380,1036)
		(381,1040)
		(382,1044)
		(383,1044)
		(384,1048)
		(385,1052)
		(386,1052)
		(387,1056)
		(388,1056)
		(389,1060)
		(390,1060)
		(391,1064)
		(392,1068)
		(393,1068)
		(394,1072)
		(395,1076)
		(396,1076)
		(397,1080)
		(398,1084)
		(399,1088)
		(400,1092)
		(401,1096)
		(402,1096)
		(403,1100)
		(404,1104)
		(405,1108)
		(406,1112)
		(407,1112)
		(408,1116)
		(409,1120)
		(410,1124)
		(411,1128)
		(412,1128)
		(413,1132)
		(414,1136)
		(415,1140)
		(416,1144)
		(417,1148)
		(418,1148)
		(419,1152)
		(420,1156)
		(421,1160)
		(422,1164)
		(423,1168)
		(424,1172)
		(425,1176)
		(426,1176)
		(427,1180)
		(428,1184)
		(429,1188)
		(430,1192)
		(431,1196)
		(432,1200)
		(433,1204)
		(434,1208)
		(435,1212)
		(436,1216)
		(437,1220)
		(438,1224)
		(439,1228)
		(440,1232)
		(441,1236)
		(442,1240)
		(443,1244)
		(444,1252)
		(445,1256)
		(446,1260)
		(447,1264)
		(448,1268)
		(449,1272)
		(450,1276)
		(451,1284)
		(452,1288)
		(453,1292)
		(454,1296)
		(455,1300)
		(456,1304)
		(457,1308)
		(458,1312)
		(459,1315)
		(460,1323)
		(461,1327)
		(462,1335)
		(463,1343)
		(464,1347)
		(465,1351)
		(466,1359)
		(467,1363)
		(468,1367)
		(469,1380)
		(470,1384)
		(471,1388)
		(472,1392)
		(473,1400)
		(474,1404)
		(475,1412)
		(476,1416)
		(477,1420)
		(478,1428)
		(479,1432)
		(480,1436)
		(481,1444)
		(482,1448)
		(483,1456)
		(484,1460)
		(485,1468)
		(486,1476)
		(487,1480)
		(488,1488)
		(489,1492)
		(490,1500)
		(491,1508)
		(492,1516)
		(493,1520)
		(494,1528)
		(495,1536)
		(496,1544)
		(497,1548)
		(498,1556)
		(499,1564)
		(500,1572)
		(501,1580)
		(502,1588)
		(503,1596)
		(504,1604)
		(505,1612)
		(506,1616)
		(507,1624)
		(508,1632)
		(509,1640)
		(510,1648)
		(511,1660)
		(512,1668)
		(513,1676)
		(514,1684)
		(515,1692)
		(516,1700)
		(517,1708)
		(518,1716)
		(519,1728)
		(520,1736)
		(521,1744)
		(522,1752)
		(523,1760)
		(524,1767)
		(525,1775)
		(526,1787)
		(527,1799)
		(528,1807)
		(529,1815)
		(530,1823)
		(531,1835)
		(532,1839)
		(533,1851)
		(534,1859)
		(535,1867)
		(536,1876)
		(537,1888)
		(538,1896)
		(539,1904)
		(540,1912)
		(541,1924)
		(542,1932)
		(543,1940)
		(544,1956)
		(545,1964)
		(546,1972)
		(547,1980)
		(548,1984)
		(549,1996)
		(550,2004)
		(551,2012)
		(552,2024)
		(553,2028)
		(554,2040)
		(555,2048)
		(556,2056)
		(557,2068)
		(558,2076)
		(559,2084)
		(560,2096)
		(561,2104)
		(562,2116)
		(563,2124)
		(564,2136)
		(565,2148)
		(566,2156)
		(567,2164)
		(568,2176)
		(569,2184)
		(570,2196)
		(571,2208)
		(572,2215)
		(573,2223)
		(574,2236)
		(575,2248)
		(576,2256)
		(577,2264)
		(578,2276)
		(579,2284)
		(580,2292)
		(581,2304)
		(582,2312)
		(583,2324)
		(584,2344)
		(585,2364)
		(586,2384)
		(587,2404)
		(588,2424)
		(589,2436)
		(590,2448)
		(591,2460)
		(592,2472)
		(593,2480)
		(594,2492)
		(595,2504)
		(596,2516)
		(597,2524)
		(598,2532)
		(599,2544)
		(600,2552)
		(601,2564)
		(602,2576)
		(603,2584)
		(604,2592)
		(605,2604)
		(606,2616)
		(607,2628)
		(608,2636)
		(609,2648)
		(610,2664)
		(611,2675)
		(612,2683)
		(613,2696)
		(614,2707)
		(615,2720)
		(616,2728)
		(617,2739)
		(618,2752)
		(619,2764)
		(620,2772)
		(621,2784)
		(622,2796)
		(623,2808)
		(624,2820)
		(625,2820)
		(626,2832)
		(627,2844)
		(628,2856)
		(629,2868)
		(630,2880)
		(631,2892)
		(632,2900)
		(633,2912)
		(634,2924)
		(635,2936)
		(636,2944)
		(637,2956)
		(638,2968)
		(639,2980)
		(640,2992)
		(641,3004)
		(642,3012)
		(643,3024)
		(644,3036)
		(645,3048)
		(646,3056)
		(647,3068)
		(648,3080)
		(649,3092)
		(650,3104)
		(651,3112)
		(652,3124)
		(653,3136)
		(654,3148)
		(655,3156)
		(656,3168)
		(657,3180)
		(658,3196)
		(659,3208)
		(660,3220)
		(661,3231)
		(662,3244)
		(663,3256)
		(664,3268)
		(665,3284)
		(666,3296)
		(667,3308)
		(668,3324)
		(669,3344)
		(670,3356)
		(671,3368)
		(672,3380)
		(673,3396)
		(674,3408)
		(675,3420)
		(676,3432)
		(677,3448)
		(678,3460)
		(679,3472)
		(680,3488)
		(681,3500)
		(682,3516)
		(683,3528)
		(684,3540)
		(685,3556)
		(686,3568)
		(687,3580)
		(688,3592)
		(689,3600)
		(690,3616)
		(691,3628)
		(692,3640)
		(693,3656)
		(694,3667)
		(695,3680)
		(696,3691)
		(697,3704)
		(698,3715)
		(699,3728)
		(700,3739)
		(701,3756)
		(702,3772)
		(703,3784)
		(704,3796)
		(705,3808)
		(706,3820)
		(707,3832)
		(708,3848)
		(709,3860)
		(710,3876)
		(711,3888)
		(712,3904)
		(713,3916)
		(714,3932)
		(715,3944)
		(716,3960)
		(717,3972)
		(718,3988)
		(719,3999)
		(720,4016)
		(721,4028)
		(722,4044)
		(723,4056)
		(724,4072)
		(725,4088)
		(726,4100)
		(727,4116)
		(728,4128)
		(729,4144)
		(730,4156)
		(731,4172)
		(732,4184)
		(733,4200)
		(734,4212)
		(735,4228)
		(736,4240)
		(737,4256)
		(738,4268)
		(739,4284)
		(740,4296)
		(741,4312)
		(742,4324)
		(743,4348)
		(744,4364)
		(745,4376)
		(746,4392)
		(747,4404)
		(748,4420)
		(749,4432)
		(750,4448)
		(751,4460)
		(752,4476)
		(753,4492)
		(754,4504)
		(755,4520)
		(756,4532)
		(757,4548)
		(758,4560)
		(759,4576)
		(760,4588)
		(761,4604)
		(762,4616)
		(763,4632)
		(764,4648)
		(765,4664)
		(766,4676)
		(767,4692)
		(768,4704)
		(769,4720)
		(770,4732)
		(771,4748)
		(772,4764)
		(773,4776)
		(774,4792)
		(775,4804)
		(776,4820)
		(777,4832)
		(778,4848)
		(779,4860)
		(780,4876)
		(781,4888)
		(782,4904)
		(783,4920)
		(784,4932)
		(785,4948)
		(786,4960)
		(787,4976)
		(788,4988)
		(789,5004)
		(790,5016)
		(791,5032)
		(792,5048)
		(793,5060)
		(794,5080)
		(795,5092)
		(796,5108)
		(797,5124)
		(798,5136)
		(799,5152)
		(800,5164)
		(801,5180)
		(802,5192)
		(803,5208)
		(804,5224)
		(805,5236)
		(806,5252)
		(807,5264)
		(808,5280)
		(809,5292)
		(810,5308)
		(811,5324)
		(812,5340)
		(813,5356)
		(814,5372)
		(815,5384)
		(816,5400)
		(817,5412)
		(818,5428)
		(819,5440)
		(820,5456)
		(821,5468)
		(822,5484)
		(823,5496)
		(824,5512)
		(825,5524)
		(826,5540)
		(827,5552)
		(828,5568)
		(829,5580)
		(830,5596)
		(831,5608)
		(832,5624)
		(833,5636)
		(834,5656)
		(835,5672)
		(836,5684)
		(837,5700)
		(838,5712)
		(839,5728)
		(840,5740)
		(841,5756)
		(842,5768)
		(843,5784)
		(844,5800)
		(845,5812)
		(846,5828)
		(847,5840)
		(848,5856)
		(849,5872)
		(850,5884)
		(851,5900)
		(852,5912)
		(853,5928)
		(854,5940)
		(855,5956)
		(856,5972)
		(857,5984)
		(858,6000)
		(859,6012)
		(860,6028)
		(861,6044)
		(862,6060)
		(863,6072)
		(864,6088)
		(865,6100)
		(866,6116)
		(867,6128)
		(868,6144)
		(869,6156)
		(870,6172)
		(871,6184)
		(872,6200)
		(873,6212)
		(874,6228)
		(875,6240)
		(876,6256)
		(877,6268)
		(878,6284)
		(879,6296)
		(880,6312)
		(881,6324)
		(882,6352)
		(883,6364)
		(884,6380)
		(885,6392)
		(886,6408)
		(887,6420)
		(888,6436)
		(889,6448)
		(890,6464)
		(891,6480)
		(892,6492)
		(893,6504)
		(894,6520)
		(895,6532)
		(896,6548)
		(897,6560)
		(898,6576)
		(899,6588)
		(900,6604)
		(901,6620)
		(902,6632)
		(903,6648)
		(904,6664)
		(905,6676)
		(906,6692)
		(907,6704)
		(908,6720)
		(909,6736)
		(910,6748)
		(911,6764)
		(912,6776)
		(913,6792)
		(914,6804)
		(915,6820)
		(916,6836)
		(917,6848)
		(918,6864)
		(919,6876)
		(920,6892)
		(921,6904)
		(922,6920)
		(923,6932)
		(924,6948)
		(925,6960)
		(926,6976)
		(927,6988)
		(928,7004)
		(929,7016)
		(930,7032)
		(931,7048)
		(932,7060)
		(933,7076)
		(934,7088)
		(935,7104)
		(936,7116)
		(937,7132)
		(938,7144)
		(939,7160)
		(940,7172)
		(941,7188)
		(942,7200)
		(943,7216)
		(944,7228)
		(945,7244)
		(946,7256)
		(947,7272)
		(948,7284)
		(949,7300)
		(950,7312)
		(951,7332)
		(952,7348)
		(953,7360)
		(954,7376)
		(955,7388)
		(956,7404)
		(957,7416)
		(958,7432)
		(959,7444)
		(960,7460)
		(961,7472)
		(962,7488)
		(963,7500)
		(964,7516)
		(965,7528)
		(966,7544)
		(967,7556)
		(968,7572)
		(969,7584)
		(970,7600)
		(971,7612)
		(972,7628)
		(973,7640)
		(974,7656)
		(975,7668)
		(976,7684)
		(977,7700)
		(978,7716)
		(979,7728)
		(980,7744)
		(981,7760)
		(982,7772)
		(983,7788)
		(984,7804)
		(985,7816)
		(986,7832)
		(987,7844)
		(988,7860)
		(989,7876)
		(990,7888)
		(991,7904)
		(992,7916)
		(993,7932)
		(994,7944)
		(995,7960)
		(996,7972)
		(997,7988)
		(998,8004)
		(999,8016)
		(1000,8032)
		(1001,8043)
		(1002,8059)
		(1003,8075)
		(1004,8087)
		(1005,8103)
		(1006,8116)
		(1007,8132)
		(1008,8144)
		(1009,8160)
		(1010,8176)
		(1011,8187)
		(1012,8203)
		(1013,8216)
		(1014,8232)
		(1015,8244)
		(1016,8260)
		(1017,8272)
		(1018,8288)
		(1019,8299)
		(1020,8315)
		(1021,8336)
		(1022,8347)
		(1023,8363)
		(1024,8376)
		(1025,8392)
		(1026,8408)
		(1027,8420)
		(1028,8436)
		(1029,8448)
		(1030,8463)
		(1031,8476)
		(1032,8492)
		(1033,8504)
		(1034,8520)
		(1035,8536)
		(1036,8548)
		(1037,8564)
		(1038,8575)
		(1039,8591)
		(1040,8604)
		(1041,8620)
		(1042,8636)
		(1043,8648)
		(1044,8664)
		(1045,8676)
		(1046,8692)
		(1047,8712)
		(1048,8724)
		(1049,8740)
		(1050,8751)
		(1051,8767)
		(1052,8780)
		(1053,8796)
		(1054,8812)
		(1055,8824)
		(1056,8840)
		(1057,8852)
		(1058,8868)
		(1059,8879)
		(1060,8895)
		(1061,8911)
		(1062,8927)
		(1063,8940)
		(1064,8956)
		(1065,8968)
		(1066,8984)
		(1067,8995)
		(1068,9011)
		(1069,9024)
		(1070,9040)
		(1071,9052)
		(1072,9068)
		(1073,9084)
		(1074,9096)
		(1075,9112)
		(1076,9123)
		(1077,9139)
		(1078,9152)
		(1079,9168)
		(1080,9180)
		(1081,9196)
		(1082,9208)
		(1083,9224)
		(1084,9235)
		(1085,9251)
		(1086,9264)
		(1087,9280)
		(1088,9292)
		(1089,9308)
		(1090,9320)
		(1091,9340)
		(1092,9356)
		(1093,9368)
		(1094,9384)
		(1095,9395)
		(1096,9411)
		(1097,9424)
		(1098,9440)
		(1099,9452)
		(1100,9468)
		(1101,9484)
		(1102,9500)
		(1103,9512)
		(1104,9527)
		(1105,9540)
		(1106,9556)
		(1107,9568)
		(1108,9584)
		(1109,9600)
		(1110,9612)
		(1111,9628)
		(1112,9639)
		(1113,9655)
		(1114,9668)
		(1115,9684)
		(1116,9700)
		(1117,9712)
		(1118,9728)
		(1119,9744)
		(1120,9756)
		(1121,9772)
		(1122,9783)
		(1123,9799)
		(1124,9812)
		(1125,9828)
		(1126,9840)
		(1127,9856)
		(1128,9868)
		(1129,9884)
		(1130,9895)
		(1131,9911)
		(1132,9927)
		(1133,9940)
		(1134,9956)
		(1135,9968)
		(1136,9984)
		(1137,9995)
		(1138,10011)
		(1139,10024)
		(1140,10040)
		(1141,10052)
		(1142,10068)
		(1143,10080)
		(1144,10096)
		(1145,10107)
		(1146,10123)
		(1147,10136)
		(1148,10152)
		(1149,10164)
		(1150,10180)
		(1151,10196)
		(1152,10208)
		(1153,10224)
		(1154,10235)
		(1155,10251)
		(1156,10264)
		(1157,10280)
		(1158,10292)
		(1159,10308)
		(1160,10320)
		(1161,10340)
		(1162,10356)
		(1163,10368)
		(1164,10384)
		(1165,10395)
		(1166,10411)
		(1167,10424)
		(1168,10440)
		(1169,10452)
		(1170,10468)
		(1171,10484)
		(1172,10495)
		(1173,10512)
		(1174,10524)
		(1175,10540)
		(1176,10552)
		(1177,10568)
		(1178,10580)
		(1179,10596)
		(1180,10607)
		(1181,10623)
		(1182,10636)
		(1183,10652)
		(1184,10664)
		(1185,10680)
		(1186,10692)
		(1187,10708)
		(1188,10719)
		(1189,10735)
		(1190,10748)
		(1191,10764)
		(1192,10776)
		(1193,10792)
		(1194,10804)
		(1195,10820)
		(1196,10836)
		(1197,10847)
		(1198,10863)
		(1199,10876)
		(1200,10892)
		(1201,10904)
		(1202,10920)
		(1203,10936)
		(1204,10948)
		(1205,10963)
		(1206,10976)
		(1207,10992)
		(1208,11008)
		(1209,11020)
		(1210,11036)
		(1211,11052)
		(1212,11064)
		(1213,11080)
		(1214,11091)
		(1215,11107)
		(1216,11120)
		(1217,11136)
		(1218,11148)
		(1219,11164)
		(1220,11176)
		(1221,11192)
		(1222,11208)
		(1223,11219)
		(1224,11235)
		(1225,11248)
		(1226,11264)
		(1227,11276)
		(1228,11292)
		(1229,11304)
		(1230,11320)
		(1231,11340)
		(1232,11356)
		(1233,11368)
		(1234,11384)
		(1235,11395)
		(1236,11411)
		(1237,11424)
		(1238,11440)
		(1239,11452)
		(1240,11468)
		(1241,11480)
		(1242,11495)
		(1243,11508)
		(1244,11524)
		(1245,11536)
		(1246,11552)
		(1247,11564)
		(1248,11580)
		(1249,11591)
		(1250,11607)
		(1251,11620)
		(1252,11636)
		(1253,11652)
		(1254,11664)
		(1255,11680)
	};
	\addlegendentry{algorithm ${\cal A}_g$}
	\addplot[dashed, thick ] coordinates {
		(0,15)
		(1,28)
		(2,44)
		(3,55)
		(4,72)
		(5,84)
		(6,99)
		(7,116)
		(8,127)
		(9,144)
		(10,155)
		(11,172)
		(12,183)
		(13,199)
		(14,211)
		(15,227)
		(16,240)
		(17,255)
		(18,267)
		(19,284)
		(20,296)
		(21,312)
		(22,327)
		(23,339)
		(24,356)
		(25,368)
		(26,383)
		(27,395)
		(28,412)
		(29,424)
		(30,439)
		(31,451)
		(32,468)
		(33,484)
		(34,496)
		(35,512)
		(36,523)
		(37,539)
		(38,551)
		(39,568)
		(40,580)
		(41,596)
		(42,608)
		(43,624)
		(44,636)
		(45,651)
		(46,663)
		(47,679)
		(48,696)
		(49,712)
		(50,728)
		(51,744)
		(52,760)
		(53,775)
		(54,787)
		(55,803)
		(56,816)
		(57,832)
		(58,844)
		(59,860)
		(60,872)
		(61,887)
		(62,899)
		(63,915)
		(64,927)
		(65,944)
		(66,956)
		(67,972)
		(68,984)
		(69,1000)
		(70,1012)
		(71,1028)
		(72,1040)
		(73,1056)
		(74,1068)
		(75,1084)
		(76,1096)
		(77,1112)
		(78,1124)
		(79,1140)
		(80,1156)
		(81,1168)
		(82,1184)
		(83,1196)
		(84,1212)
		(85,1224)
		(86,1240)
		(87,1256)
		(88,1268)
		(89,1284)
		(90,1296)
		(91,1312)
		(92,1327)
		(93,1339)
		(94,1355)
		(95,1367)
		(96,1384)
		(97,1396)
		(98,1412)
		(99,1424)
		(100,1440)
		(101,1452)
		(102,1468)
		(103,1484)
		(104,1496)
		(105,1512)
		(106,1524)
		(107,1540)
		(108,1552)
		(109,1568)
		(110,1584)
		(111,1596)
		(112,1612)
		(113,1624)
		(114,1640)
		(115,1652)
		(116,1668)
		(117,1680)
		(118,1696)
		(119,1712)
		(120,1728)
		(121,1748)
		(122,1763)
		(123,1775)
		(124,1791)
		(125,1807)
		(126,1819)
		(127,1835)
		(128,1847)
		(129,1863)
		(130,1876)
		(131,1892)
		(132,1904)
		(133,1920)
		(134,1932)
		(135,1948)
		(136,1960)
		(137,1976)
		(138,1988)
		(139,2004)
		(140,2016)
		(141,2032)
		(142,2044)
		(143,2060)
		(144,2076)
		(145,2092)
		(146,2104)
		(147,2120)
		(148,2132)
		(149,2148)
		(150,2160)
		(151,2176)
		(152,2188)
		(153,2204)
		(154,2215)
		(155,2231)
		(156,2248)
		(157,2260)
		(158,2276)
		(159,2288)
		(160,2304)
		(161,2316)
		(162,2332)
		(163,2344)
		(164,2360)
		(165,2372)
		(166,2388)
		(167,2400)
		(168,2416)
		(169,2428)
		(170,2444)
		(171,2456)
		(172,2472)
		(173,2484)
		(174,2500)
		(175,2512)
		(176,2528)
		(177,2540)
		(178,2556)
		(179,2568)
		(180,2584)
		(181,2600)
		(182,2620)
		(183,2640)
		(184,2659)
		(185,2675)
		(186,2688)
		(187,2704)
		(188,2720)
		(189,2736)
		(190,2752)
		(191,2768)
		(192,2784)
		(193,2796)
		(194,2812)
		(195,2824)
		(196,2840)
		(197,2852)
		(198,2868)
		(199,2880)
		(200,2896)
		(201,2912)
		(202,2928)
		(203,2940)
		(204,2956)
		(205,2968)
		(206,2984)
		(207,2996)
		(208,3012)
		(209,3024)
		(210,3040)
		(211,3052)
		(212,3068)
		(213,3080)
		(214,3096)
		(215,3108)
		(216,3124)
		(217,3136)
		(218,3152)
		(219,3164)
		(220,3180)
		(221,3192)
		(222,3208)
		(223,3220)
		(224,3236)
		(225,3252)
		(226,3264)
		(227,3280)
		(228,3292)
		(229,3308)
		(230,3320)
		(231,3336)
		(232,3348)
		(233,3364)
		(234,3376)
		(235,3392)
		(236,3404)
		(237,3420)
		(238,3432)
		(239,3448)
		(240,3460)
		(241,3476)
		(242,3488)
		(243,3504)
		(244,3520)
		(245,3532)
		(246,3548)
		(247,3560)
		(248,3576)
		(249,3592)
		(250,3604)
		(251,3620)
		(252,3632)
		(253,3648)
		(254,3659)
		(255,3675)
		(256,3688)
		(257,3704)
		(258,3720)
		(259,3736)
		(260,3756)
		(261,3772)
		(262,3788)
		(263,3800)
		(264,3816)
		(265,3828)
		(266,3844)
		(267,3860)
		(268,3872)
		(269,3888)
		(270,3900)
		(271,3916)
		(272,3928)
		(273,3944)
		(274,3956)
		(275,3972)
		(276,3984)
		(277,3999)
		(278,4012)
		(279,4028)
		(280,4040)
		(281,4056)
		(282,4068)
		(283,4084)
		(284,4096)
		(285,4112)
		(286,4124)
		(287,4140)
		(288,4152)
		(289,4168)
		(290,4180)
		(291,4196)
		(292,4208)
		(293,4224)
		(294,4236)
		(295,4252)
		(296,4264)
		(297,4280)
		(298,4292)
		(299,4308)
		(300,4324)
		(301,4336)
		(302,4352)
		(303,4364)
		(304,4380)
		(305,4392)
		(306,4408)
		(307,4420)
		(308,4436)
		(309,4448)
		(310,4464)
		(311,4480)
		(312,4492)
		(313,4508)
		(314,4524)
		(315,4536)
		(316,4552)
		(317,4564)
		(318,4580)
		(319,4596)
		(320,4608)
		(321,4624)
		(322,4636)
		(323,4652)
		(324,4664)
		(325,4680)
		(326,4696)
		(327,4708)
		(328,4724)
		(329,4744)
		(330,4760)
		(331,4772)
		(332,4788)
		(333,4800)
		(334,4816)
		(335,4828)
		(336,4844)
		(337,4856)
		(338,4872)
		(339,4884)
		(340,4900)
		(341,4912)
		(342,4928)
		(343,4940)
		(344,4956)
		(345,4968)
		(346,4984)
		(347,4996)
		(348,5012)
		(349,5024)
		(350,5040)
		(351,5052)
		(352,5068)
		(353,5080)
		(354,5096)
		(355,5108)
		(356,5124)
		(357,5136)
		(358,5152)
		(359,5164)
		(360,5180)
		(361,5192)
		(362,5208)
		(363,5220)
		(364,5236)
		(365,5252)
		(366,5264)
		(367,5280)
		(368,5292)
		(369,5308)
		(370,5320)
		(371,5336)
		(372,5352)
		(373,5364)
		(374,5380)
		(375,5392)
		(376,5408)
		(377,5420)
		(378,5436)
		(379,5452)
		(380,5464)
		(381,5480)
		(382,5492)
		(383,5504)
		(384,5520)
		(385,5532)
		(386,5548)
		(387,5560)
		(388,5576)
		(389,5592)
		(390,5604)
		(391,5616)
		(392,5632)
		(393,5644)
		(394,5660)
		(395,5672)
		(396,5688)
		(397,5704)
		(398,5716)
		(399,5736)
		(400,5752)
		(401,5764)
		(402,5780)
		(403,5796)
		(404,5808)
		(405,5824)
		(406,5836)
		(407,5852)
		(408,5864)
		(409,5880)
		(410,5896)
		(411,5912)
		(412,5924)
		(413,5940)
		(414,5952)
		(415,5968)
		(416,5984)
		(417,5996)
		(418,6012)
		(419,6024)
		(420,6040)
		(421,6052)
		(422,6068)
		(423,6080)
		(424,6096)
		(425,6108)
		(426,6124)
		(427,6136)
		(428,6152)
		(429,6164)
		(430,6180)
		(431,6192)
		(432,6208)
		(433,6220)
		(434,6236)
		(435,6248)
		(436,6264)
		(437,6276)
		(438,6292)
		(439,6304)
		(440,6320)
		(441,6336)
		(442,6348)
		(443,6364)
		(444,6376)
		(445,6392)
		(446,6404)
		(447,6420)
		(448,6432)
		(449,6448)
		(450,6460)
		(451,6476)
		(452,6488)
		(453,6504)
		(454,6516)
		(455,6532)
		(456,6544)
		(457,6560)
		(458,6576)
		(459,6588)
		(460,6604)
		(461,6620)
		(462,6632)
		(463,6648)
		(464,6660)
		(465,6676)
		(466,6688)
		(467,6708)
		(468,6720)
		(469,6740)
		(470,6756)
		(471,6768)
		(472,6784)
		(473,6796)
		(474,6812)
		(475,6824)
		(476,6840)
		(477,6852)
		(478,6868)
		(479,6880)
		(480,6896)
		(481,6908)
		(482,6924)
		(483,6936)
		(484,6952)
		(485,6964)
		(486,6980)
		(487,6992)
		(488,7008)
		(489,7020)
		(490,7036)
		(491,7048)
		(492,7064)
		(493,7076)
		(494,7092)
		(495,7108)
		(496,7120)
		(497,7136)
		(498,7148)
		(499,7164)
		(500,7176)
		(501,7192)
		(502,7204)
		(503,7220)
		(504,7236)
		(505,7252)
		(506,7264)
		(507,7280)
		(508,7292)
		(509,7308)
		(510,7320)
		(511,7336)
		(512,7348)
		(513,7364)
		(514,7376)
		(515,7392)
		(516,7404)
		(517,7420)
		(518,7432)
		(519,7448)
		(520,7460)
		(521,7476)
		(522,7488)
		(523,7504)
		(524,7516)
		(525,7532)
		(526,7544)
		(527,7560)
		(528,7572)
		(529,7588)
		(530,7600)
		(531,7616)
		(532,7628)
		(533,7644)
		(534,7656)
		(535,7672)
		(536,7684)
		(537,7700)
		(538,7716)
		(539,7732)
		(540,7764)
		(541,7784)
		(542,7796)
		(543,7812)
		(544,7824)
		(545,7840)
		(546,7852)
		(547,7868)
		(548,7880)
		(549,7896)
		(550,7908)
		(551,7924)
		(552,7936)
		(553,7952)
		(554,7964)
		(555,7980)
		(556,7992)
		(557,8007)
		(558,8020)
		(559,8036)
		(560,8052)
		(561,8064)
		(562,8080)
		(563,8091)
		(564,8107)
		(565,8119)
		(566,8135)
		(567,8148)
		(568,8164)
		(569,8180)
		(570,8192)
		(571,8208)
		(572,8219)
		(573,8235)
		(574,8248)
		(575,8264)
		(576,8276)
		(577,8292)
		(578,8304)
		(579,8320)
		(580,8336)
		(581,8347)
		(582,8363)
		(583,8376)
		(584,8392)
		(585,8404)
		(586,8420)
		(587,8432)
		(588,8448)
		(589,8459)
		(590,8476)
		(591,8488)
		(592,8504)
		(593,8516)
		(594,8532)
		(595,8543)
		(596,8559)
		(597,8572)
		(598,8588)
		(599,8600)
		(600,8616)
		(601,8628)
		(602,8644)
		(603,8655)
		(604,8671)
		(605,8687)
		(606,8700)
		(607,8716)
		(608,8732)
		(609,8756)
		(610,8767)
		(611,8783)
		(612,8796)
		(613,8812)
		(614,8824)
		(615,8840)
		(616,8852)
		(617,8868)
		(618,8884)
		(619,8895)
		(620,8911)
		(621,8924)
		(622,8940)
		(623,8952)
		(624,8968)
		(625,8980)
		(626,8995)
		(627,9008)
		(628,9024)
		(629,9036)
		(630,9052)
		(631,9064)
		(632,9080)
		(633,9091)
		(634,9107)
		(635,9120)
		(636,9136)
		(637,9148)
		(638,9164)
		(639,9176)
		(640,9192)
		(641,9203)
		(642,9219)
		(643,9232)
		(644,9248)
		(645,9260)
		(646,9276)
		(647,9288)
		(648,9304)
		(649,9320)
		(650,9331)
		(651,9347)
		(652,9360)
		(653,9376)
		(654,9388)
		(655,9404)
		(656,9416)
		(657,9432)
		(658,9443)
		(659,9459)
		(660,9472)
		(661,9488)
		(662,9500)
		(663,9516)
		(664,9527)
		(665,9543)
		(666,9556)
		(667,9572)
		(668,9584)
		(669,9600)
		(670,9616)
		(671,9628)
		(672,9644)
		(673,9655)
		(674,9671)
		(675,9684)
		(676,9700)
		(677,9716)
		(678,9732)
		(679,9748)
		(680,9760)
		(681,9776)
		(682,9788)
		(683,9804)
		(684,9815)
		(685,9831)
		(686,9844)
		(687,9860)
		(688,9872)
		(689,9888)
		(690,9899)
		(691,9916)
		(692,9931)
		(693,9943)
		(694,9956)
		(695,9972)
		(696,9984)
		(697,10000)
		(698,10011)
		(699,10027)
		(700,10043)
		(701,10056)
		(702,10072)
		(703,10084)
		(704,10100)
		(705,10112)
		(706,10128)
		(707,10139)
		(708,10155)
		(709,10168)
		(710,10184)
		(711,10196)
		(712,10212)
		(713,10228)
		(714,10240)
		(715,10256)
		(716,10267)
		(717,10283)
		(718,10296)
		(719,10312)
		(720,10324)
		(721,10340)
		(722,10352)
		(723,10368)
		(724,10379)
		(725,10395)
		(726,10408)
		(727,10424)
		(728,10440)
		(729,10452)
		(730,10468)
		(731,10480)
		(732,10495)
		(733,10508)
		(734,10524)
		(735,10536)
		(736,10552)
		(737,10564)
		(738,10580)
		(739,10591)
		(740,10607)
		(741,10620)
		(742,10636)
		(743,10648)
		(744,10664)
		(745,10676)
		(746,10692)
		(747,10703)
		(748,10719)
		(749,10740)
		(750,10756)
		(751,10767)
		(752,10783)
		(753,10796)
		(754,10812)
		(755,10824)
		(756,10840)
		(757,10852)
		(758,10868)
		(759,10879)
		(760,10895)
		(761,10911)
		(762,10924)
		(763,10940)
		(764,10952)
		(765,10968)
		(766,10980)
		(767,10995)
		(768,11008)
		(769,11024)
		(770,11036)
		(771,11052)
		(772,11068)
		(773,11080)
		(774,11096)
		(775,11107)
		(776,11123)
		(777,11136)
		(778,11152)
		(779,11176)
		(780,11192)
		(781,11208)
		(782,11219)
		(783,11235)
		(784,11248)
		(785,11264)
		(786,11276)
		(787,11292)
		(788,11304)
		(789,11320)
		(790,11331)
		(791,11347)
		(792,11360)
		(793,11376)
		(794,11388)
		(795,11404)
		(796,11420)
		(797,11432)
		(798,11448)
		(799,11459)
		(800,11476)
		(801,11488)
		(802,11504)
		(803,11520)
		(804,11532)
		(805,11548)
		(806,11559)
		(807,11575)
		(808,11588)
		(809,11604)
		(810,11616)
		(811,11632)
		(812,11644)
		(813,11660)
		(814,11671)
		(815,11687)
		(816,11700)
		(817,11716)
		(818,11735)
		(819,11751)
		(820,11767)
		(821,11780)
		(822,11796)
		(823,11812)
		(824,11824)
		(825,11840)
		(826,11852)
		(827,11868)
		(828,11879)
		(829,11895)
		(830,11908)
		(831,11924)
		(832,11936)
		(833,11952)
		(834,11963)
		(835,11980)
		(836,11995)
		(837,12011)
		(838,12024)
		(839,12040)
		(840,12052)
		(841,12068)
		(842,12080)
		(843,12096)
		(844,12107)
		(845,12123)
		(846,12139)
		(847,12152)
		(848,12168)
		(849,12180)
		(850,12196)
		(851,12208)
		(852,12224)
		(853,12240)
		(854,12251)
		(855,12267)
		(856,12280)
		(857,12296)
		(858,12308)
		(859,12324)
		(860,12336)
		(861,12352)
		(862,12368)
		(863,12379)
		(864,12395)
		(865,12408)
		(866,12424)
		(867,12436)
		(868,12452)
		(869,12463)
		(870,12480)
		(871,12492)
		(872,12508)
		(873,12520)
		(874,12536)
		(875,12548)
		(876,12564)
		(877,12575)
		(878,12591)
		(879,12607)
		(880,12620)
		(881,12636)
		(882,12648)
		(883,12664)
		(884,12676)
		(885,12692)
		(886,12703)
		(887,12719)
		(888,12740)
		(889,12756)
		(890,12767)
		(891,12783)
		(892,12796)
		(893,12812)
		(894,12824)
		(895,12840)
		(896,12852)
		(897,12868)
		(898,12879)
		(899,12895)
		(900,12911)
		(901,12924)
		(902,12940)
		(903,12956)
		(904,12968)
		(905,12984)
		(906,12995)
		(907,13011)
		(908,13024)
		(909,13040)
		(910,13056)
		(911,13072)
		(912,13084)
		(913,13100)
		(914,13112)
		(915,13128)
		(916,13139)
		(917,13155)
		(918,13168)
		(919,13184)
		(920,13196)
		(921,13212)
		(922,13224)
		(923,13240)
		(924,13256)
		(925,13267)
		(926,13283)
		(927,13296)
		(928,13312)
		(929,13324)
		(930,13340)
		(931,13352)
		(932,13368)
		(933,13379)
		(934,13395)
		(935,13408)
		(936,13424)
		(937,13436)
		(938,13452)
		(939,13468)
		(940,13480)
		(941,13495)
		(942,13508)
		(943,13524)
		(944,13536)
		(945,13552)
		(946,13564)
		(947,13580)
		(948,13591)
		(949,13607)
		(950,13620)
		(951,13636)
		(952,13648)
		(953,13664)
		(954,13680)
		(955,13692)
		(956,13708)
		(957,13728)
		(958,13744)
		(959,13760)
		(960,13776)
		(961,13788)
		(962,13804)
		(963,13815)
		(964,13831)
		(965,13844)
		(966,13860)
		(967,13872)
		(968,13888)
		(969,13899)
		(970,13916)
		(971,13931)
		(972,13943)
		(973,13959)
		(974,13972)
		(975,13988)
		(976,14000)
		(977,14016)
		(978,14027)
		(979,14043)
		(980,14056)
		(981,14072)
		(982,14084)
		(983,14100)
		(984,14112)
		(985,14128)
		(986,14144)
		(987,14155)
		(988,14171)
		(989,14184)
		(990,14200)
		(991,14212)
		(992,14228)
		(993,14240)
		(994,14256)
		(995,14267)
		(996,14283)
		(997,14296)
		(998,14312)
		(999,14328)
		(1000,14340)
		(1001,14356)
		(1002,14368)
		(1003,14384)
		(1004,14395)
		(1005,14411)
		(1006,14424)
		(1007,14440)
		(1008,14452)
		(1009,14468)
		(1010,14484)
		(1011,14495)
		(1012,14512)
		(1013,14524)
		(1014,14540)
		(1015,14552)
		(1016,14568)
		(1017,14580)
		(1018,14596)
		(1019,14612)
		(1020,14623)
		(1021,14639)
		(1022,14652)
		(1023,14668)
		(1024,14680)
		(1025,14696)
		(1026,14712)
		(1027,14735)
		(1028,14748)
		(1029,14764)
		(1030,14776)
		(1031,14792)
		(1032,14804)
		(1033,14820)
		(1034,14836)
		(1035,14847)
		(1036,14863)
		(1037,14876)
		(1038,14892)
		(1039,14904)
		(1040,14920)
		(1041,14931)
		(1042,14948)
		(1043,14963)
		(1044,14976)
		(1045,14992)
		(1046,15004)
		(1047,15020)
		(1048,15036)
		(1049,15048)
		(1050,15064)
		(1051,15075)
		(1052,15091)
		(1053,15107)
		(1054,15123)
		(1055,15136)
		(1056,15152)
		(1057,15168)
		(1058,15184)
		(1059,15196)
		(1060,15212)
		(1061,15228)
		(1062,15240)
		(1063,15256)
		(1064,15267)
		(1065,15283)
		(1066,15296)
		(1067,15312)
		(1068,15324)
		(1069,15340)
		(1070,15356)
		(1071,15368)
		(1072,15384)
		(1073,15395)
		(1074,15411)
		(1075,15424)
		(1076,15440)
		(1077,15452)
		(1078,15468)
		(1079,15480)
		(1080,15495)
		(1081,15508)
		(1082,15524)
		(1083,15536)
		(1084,15552)
		(1085,15568)
		(1086,15580)
		(1087,15596)
		(1088,15607)
		(1089,15623)
		(1090,15636)
		(1091,15652)
		(1092,15664)
		(1093,15680)
		(1094,15692)
		(1095,15712)
		(1096,15728)
		(1097,15744)
		(1098,15760)
		(1099,15772)
		(1100,15788)
		(1101,15799)
		(1102,15815)
		(1103,15831)
		(1104,15844)
		(1105,15860)
		(1106,15872)
		(1107,15888)
		(1108,15899)
		(1109,15916)
		(1110,15931)
		(1111,15943)
		(1112,15959)
		(1113,15972)
		(1114,15988)
		(1115,16000)
		(1116,16015)
		(1117,16032)
		(1118,16044)
		(1119,16059)
		(1120,16076)
		(1121,16088)
		(1122,16104)
		(1123,16116)
		(1124,16131)
		(1125,16148)
		(1126,16160)
		(1127,16175)
		(1128,16187)
		(1129,16204)
		(1130,16216)
		(1131,16232)
		(1132,16244)
		(1133,16259)
		(1134,16271)
		(1135,16288)
		(1136,16303)
		(1137,16315)
		(1138,16332)
		(1139,16344)
		(1140,16360)
		(1141,16372)
		(1142,16387)
		(1143,16400)
		(1144,16416)
		(1145,16428)
		(1146,16444)
		(1147,16456)
		(1148,16472)
		(1149,16488)
		(1150,16500)
		(1151,16516)
		(1152,16528)
		(1153,16544)
		(1154,16556)
		(1155,16572)
		(1156,16584)
		(1157,16599)
		(1158,16612)
		(1159,16628)
		(1160,16640)
		(1161,16656)
		(1162,16668)
		(1163,16684)
		(1164,16700)
		(1165,16716)
		(1166,16736)
		(1167,16748)
		(1168,16764)
		(1169,16776)
		(1170,16791)
		(1171,16808)
		(1172,16820)
		(1173,16836)
		(1174,16848)
		%(1175,16864)
		%(1176,16876)
		%(1177,16892)
		%(1178,16908)
		%(1179,16919)
		%(1180,16936)
		%(1181,16948)
		%(1182,16964)
		%(1183,16976)
		%(1184,16992)
		%(1185,17003)
		%(1186,17020)
		%(1187,17035)
		%(1188,17052)
		%(1189,17064)
		%(1190,17080)
		%(1191,17092)
		%(1192,17108)
		%(1193,17120)
		%(1194,17136)
		%(1195,17148)
		%(1196,17163)
		%(1197,17176)
		%(1198,17192)
		%(1199,17204)
		%(1200,17220)
		%(1201,17236)
		%(1202,17252)
		%(1203,17264)
		%(1204,17280)
		%(1205,17291)
		%(1206,17308)
		%(1207,17320)
		%(1208,17336)
		%(1209,17348)
		%(1210,17364)
		%(1211,17376)
		%(1212,17392)
		%(1213,17404)
		%(1214,17419)
		%(1215,17436)
		%(1216,17448)
		%(1217,17464)
		%(1218,17476)
		%(1219,17492)
		%(1220,17503)
		%(1221,17520)
		%(1222,17532)
		%(1223,17548)
		%(1224,17560)
		%(1225,17576)
		%(1226,17592)
		%(1227,17604)
		%(1228,17620)
		%(1229,17631)
		%(1230,17648)
		%(1231,17660)
		%(1232,17676)
		%(1233,17688)
		%(1234,17708)
		%(1235,17727)
		%(1236,17740)
		%(1237,17756)
		%(1238,17768)
		%(1239,17784)
		%(1240,17800)
		%(1241,17812)
		%(1242,17828)
		%(1243,17840)
		%(1244,17855)
		%(1245,17868)
		%(1246,17884)
		%(1247,17896)
		%(1248,17912)
		%(1249,17928)
		%(1250,17939)
		%(1251,17956)
		%(1252,17968)
		%(1253,17984)
		%(1254,17996)
		(1255,18012)	};
	\addlegendentry{compl. enum.}
\end{axis}

		\end{tikzpicture}
